Joint Antenna Selection and Beamforming for Massive MIMO-enabled Over-the-Air Federated Learning

Over-the-air federated learning (OTA-FL) is an emerging technique to reduce the computation and communication overload at the PS caused by the orthogonal transmissions of the model updates in conventional federated learning (FL). This reduction is achieved at the expense of introducing aggregation error that can be efficiently suppressed by means of receive beamforming via large array-antennas. This paper studies OTA-FL in massive multiple-input multiple-output (MIMO) systems by considering a realistic scenario in which the edge server, despite its large antenna array, is restricted in the number of radio frequency (RF)-chains. For this setting, the beamforming for over-the-air model aggregation needs to be addressed jointly with antenna selection. This leads to an NP-hard problem due to the combinatorial nature of the optimization. We tackle this problem via two different approaches. In the first approach, we use the penalty dual decomposition (PDD) technique to develop a two-tier algorithm for joint antenna selection and beamforming. The second approach interprets the antenna selection task as a sparse recovery problem and develops two iterative joint algorithms based on the Lasso and fast iterative soft-thresholding methods. Convergence and complexity analysis is presented for all the schemes. The numerical investigations depict that the algorithms based on the sparse recovery techniques outperform the PDD-based algorithm, when the number of RF-chains at the edge server is much smaller than its array size. However, as the number of RF-chains increases, the PDD approach starts to be superior. Our simulations further depict that learning performance with all the antennas being active at the PS can be closely tracked by selecting less than 20% of the antennas at the PS.

==> MSELFinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=3.in,
at={(1.219in,0.764in)},
scale only axis,
xmin=1,
xmax=126,
ymin=-2,
ymax=16,
ylabel={Aggregation error in [dB]},
xlabel={Number of selected antennas $L$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={20,40,60,80,100,120},
xticklabels={{$20$},{$40$},{$60$},{$80$},{$100$},{$120$}},
ytick={-2,0,2,4,6,8,10,12,14,16},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$},{$10$},{$12$},{$14$},{$16$}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape},}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	15.6101296173976\\
6	14.5666894827431\\
11	13.9114995317098\\
16	13.2522309315854\\
21	12.2876309491646\\
26	11.6671702602869\\
31	10.9608728431935\\
36	9.71381014760948\\
41	8.98946675777798\\
46	8.84702393975841\\
51	7.23345609584496\\
56	6.57213647085342\\
61	5.97424707129785\\
66	4.5206310954023\\
71	4.04970939463428\\
76	2.93216497317635\\
81	2.35944746485123\\
86	1.98554133572506\\
91	1.65225833009467\\
96	0.853485141005494\\
101	0.669898473203709\\
106	0.282063359691967\\
111	-0.123706080399392\\
116	-0.625692117434753\\
121	-0.77342108026422\\
126	-1.26073998740007\\
};
\addlegendentry{Random Policy}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
table[row sep=crcr]{%
	1	15.6040567196859\\
	6	14.4350045304392\\
	11	13.7651945770187\\
	16	13.0582128523916\\
	21	12.3410050191042\\
	26	11.5698325453317\\
	31	10.2629721090301\\
	36	9.57908987123179\\
	41	9.15494049681765\\
	46	8.70827367558833\\
	51	6.78963363752697\\
	56	6.04390287497765\\
	61	5.14095711389218\\
	66	3.87463613919227\\
	71	3.40096968901302\\
	76	2.49972568884251\\
	81	2.0542910092749\\
	86	1.82449335014187\\
	91	1.61684885956902\\
	96	0.749101645218855\\
	101	0.291996376076192\\
	106	0.00978156976453046\\
	111	-0.395590898230789\\
	116	-0.70309590463112\\
	121	-0.803765056662598\\
	126	-1.27892638244211\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	15.1638972356548\\
	6	13.7239611888857\\
	11	12.9902970401536\\
	16	11.905501236719771\\
	21	11.0112656803708\\
	26	9.721186710054915\\
	31	7.83887469051903\\
	36	5.90766231949668\\
	41	4.20447796651607\\
	46	2.90317297067132\\
	51	1.5129173758161\\
	56	0.579024727948824\\
	61	0.134571001352477\\
	66	-0.2422939715501\\
	71	-0.5146474517314\\
	76	-0.80718815080652\\
	81	-0.94861833608468\\
	86	-0.999999536608965\\
	91	-1.1045550101708\\
	96	-1.17831749375976\\
	101	-1.18758457766424\\
	106	-1.17135528856294\\
	111	-1.17982282592153\\
	116	-1.1976670574571\\
	121	-1.22687686105718\\
	126	-1.25034797672307\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	15.1634094484235\\
6	13.6642112541947\\
11	12.3044292472666\\
16	11.3226955101012\\
21	9.77908467292789\\
26	8.70810003025715\\
31	7.17387126296715\\
36	5.938838540364419\\
41	4.73489412344423\\
46	4.035615606652761\\
51	3.18264657726911\\
56	2.52485998750323\\
61	1.59908290554805188\\
66	0.94240369558736\\
71	0.650995424547816\\
76	0.3547115078587\\
81	0.211614451781378\\
86	-0.0224882071777025\\
91	-0.0487270213907\\
96	-0.29021944580447\\
101	-0.53052461292211\\
106	-0.631794039077333\\
111	-0.713573811553145\\
116	-1.004322369399\\
121	-0.923516664845202\\
126	-1.29219928201601\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor1, line width=1.0pt, mark=star, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	1	15.1629216611921\\
	6	13.6044613195037\\
	11	12.1185614543795\\
	16	11.0952673482253\\
	21	9.4455125421478\\
	26	8.20433295996514\\
	31	6.50886783541527\\
	36	4.96910848779169\\
	41	4.22500858172773\\
	46	3.48058242634201\\
	51	2.57355557292815\\
	56	1.72177115109046\\
	61	1.23056337929984\\
	66	0.56230554102361625\\
	71	0.230526103922493\\
	76	-0.1340141830798051\\
	81	-0.2488090737171223\\
	86	-0.3595300752519514\\
	91	-0.4532955059861562\\
	96	-0.74513104843666\\
	101	-0.864562689008237\\
	106	-0.999116934449061\\
	111	-1.02891936389102\\
	116	-1.24193899308759\\
	121	-1.07826471911861\\
	126	-1.33405058730895\\
};
\addlegendentry{Lasso-based}


\end{axis}
\end{tikzpicture}%

==> OTA-FL-Final_3/MSELFinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=3.in,
at={(1.219in,0.764in)},
scale only axis,
xmin=1,
xmax=126,
ymin=-2,
ymax=16,
ylabel={Aggregation error in [dB]},
xlabel={Number of selected antennas $L$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={20,40,60,80,100,120},
xticklabels={{$20$},{$40$},{$60$},{$80$},{$100$},{$120$}},
ytick={-2,0,2,4,6,8,10,12,14,16},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$},{$10$},{$12$},{$14$},{$16$}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape},}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	15.6101296173976\\
6	14.5666894827431\\
11	13.9114995317098\\
16	13.2522309315854\\
21	12.2876309491646\\
26	11.6671702602869\\
31	10.9608728431935\\
36	9.71381014760948\\
41	8.98946675777798\\
46	8.84702393975841\\
51	7.23345609584496\\
56	6.57213647085342\\
61	5.97424707129785\\
66	4.5206310954023\\
71	4.04970939463428\\
76	2.93216497317635\\
81	2.35944746485123\\
86	1.98554133572506\\
91	1.65225833009467\\
96	0.853485141005494\\
101	0.669898473203709\\
106	0.282063359691967\\
111	-0.123706080399392\\
116	-0.625692117434753\\
121	-0.77342108026422\\
126	-1.26073998740007\\
};
\addlegendentry{Random Policy}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
table[row sep=crcr]{%
	1	15.6040567196859\\
	6	14.4350045304392\\
	11	13.7651945770187\\
	16	13.0582128523916\\
	21	12.3410050191042\\
	26	11.5698325453317\\
	31	10.2629721090301\\
	36	9.57908987123179\\
	41	9.15494049681765\\
	46	8.70827367558833\\
	51	6.78963363752697\\
	56	6.04390287497765\\
	61	5.14095711389218\\
	66	3.87463613919227\\
	71	3.40096968901302\\
	76	2.49972568884251\\
	81	2.0542910092749\\
	86	1.82449335014187\\
	91	1.61684885956902\\
	96	0.749101645218855\\
	101	0.291996376076192\\
	106	0.00978156976453046\\
	111	-0.395590898230789\\
	116	-0.70309590463112\\
	121	-0.803765056662598\\
	126	-1.27892638244211\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	15.1638972356548\\
	6	13.7239611888857\\
	11	12.9902970401536\\
	16	11.905501236719771\\
	21	11.0112656803708\\
	26	9.721186710054915\\
	31	7.83887469051903\\
	36	5.90766231949668\\
	41	4.20447796651607\\
	46	2.90317297067132\\
	51	1.5129173758161\\
	56	0.579024727948824\\
	61	0.134571001352477\\
	66	-0.2422939715501\\
	71	-0.5146474517314\\
	76	-0.80718815080652\\
	81	-0.94861833608468\\
	86	-0.999999536608965\\
	91	-1.1045550101708\\
	96	-1.17831749375976\\
	101	-1.18758457766424\\
	106	-1.17135528856294\\
	111	-1.17982282592153\\
	116	-1.1976670574571\\
	121	-1.22687686105718\\
	126	-1.25034797672307\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	15.1634094484235\\
6	13.6642112541947\\
11	12.3044292472666\\
16	11.3226955101012\\
21	9.77908467292789\\
26	8.70810003025715\\
31	7.17387126296715\\
36	5.938838540364419\\
41	4.73489412344423\\
46	4.035615606652761\\
51	3.18264657726911\\
56	2.52485998750323\\
61	1.59908290554805188\\
66	0.94240369558736\\
71	0.650995424547816\\
76	0.3547115078587\\
81	0.211614451781378\\
86	-0.0224882071777025\\
91	-0.0487270213907\\
96	-0.29021944580447\\
101	-0.53052461292211\\
106	-0.631794039077333\\
111	-0.713573811553145\\
116	-1.004322369399\\
121	-0.923516664845202\\
126	-1.29219928201601\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor1, line width=1.0pt, mark=star, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	1	15.1629216611921\\
	6	13.6044613195037\\
	11	12.1185614543795\\
	16	11.0952673482253\\
	21	9.4455125421478\\
	26	8.20433295996514\\
	31	6.50886783541527\\
	36	4.96910848779169\\
	41	4.22500858172773\\
	46	3.48058242634201\\
	51	2.57355557292815\\
	56	1.72177115109046\\
	61	1.23056337929984\\
	66	0.56230554102361625\\
	71	0.230526103922493\\
	76	-0.1340141830798051\\
	81	-0.2488090737171223\\
	86	-0.3595300752519514\\
	91	-0.4532955059861562\\
	96	-0.74513104843666\\
	101	-0.864562689008237\\
	106	-0.999116934449061\\
	111	-1.02891936389102\\
	116	-1.24193899308759\\
	121	-1.07826471911861\\
	126	-1.33405058730895\\
};
\addlegendentry{Lasso-based}


\end{axis}
\end{tikzpicture}%

==> OTA-FL-Final_3/cifar64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.6in,1.024in)},
scale only axis,
xmin=1,
xmax=50,
ymin=9,
ymax=60,
xlabel={Communication rounds},
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={0,10,20,30,40,50,60},
yticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$},{$60$}},
ylabel={Testing accuracy in $\%$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.18,0.03)},  nodes={scale=0.85, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
table[row sep=crcr]{%
	1	15.84\\
	2	18.32\\
	3	18.6025\\
	4	20.3575\\
	5	20.2925\\
	6	20.8325\\
	7	22.8325\\
	8	23.415\\
	9	24.335\\
	10	24.0125\\
	11	25.335\\
	12	26.8\\
	13	27.04\\
	14	28.0875\\
	15	28.7575\\
	16	29.4975\\
	17	29.61\\
	18	29.89\\
	19	29.58\\
	20	29.305\\
	21	30.155\\
	22	32.725\\
	23	33.3075\\
	24	33.7475\\
	25	34.0525\\
	26	35.245\\
	27	36.44\\
	28	36.62725\\
	29	36.7775\\
	30	36.925\\
	31	37.325\\
	32	37.5275\\
	33	36.96\\
	34	36.9775\\
	35	37.7825\\
	36	38.865\\
	37	38.665\\
	38	38.1075\\
	39	38.2675\\
	40	37.9175\\
	41	37.435\\
	42	38.145\\
	43	39.045\\
	44	39.2225\\
	45	38.77\\
	46	39.1475\\
	47	39.0925\\
	48	39.52\\
	49	39.7325\\
	50	39.215\\
};
\addlegendentry{Random Policy}
\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
table[row sep=crcr]{%
	1	14.8\\
	2	24.86\\
	3	26.06\\
	4	25.73\\
	5	26.61\\
	6	27.98\\
	7	28.52\\
	8	29.36\\
	9	30.61\\
	10	31.19\\
	11	34.502\\
	12	35.31\\
	13	34.75\\
	14	34.91\\
	15	35.87\\
	16	36.64\\
	17	37.7\\
	18	37.9\\
	19	38.1\\
	20	38.33\\
	21	39.12\\
	22	40.79\\
	23	40.7\\
	24	40.68\\
	25	41.15\\
	26	41.42\\
	27	42.12\\
	28	41.69\\
	29	42.21\\
	30	42.72\\
	31	42.74\\
	32	42.91\\
	33	43.21\\
	34	44.08\\
	35	45.87\\
	36	45.42\\
	37	45.5\\
	38	45.88\\
	39	45.88\\
	40	46\\
	41	46.1\\
	42	46.5\\
	43	45\\
	44	46.6\\
	45	46.7\\
	46	47\\
	47	46\\
	48	46\\
	49	46.5\\
	50	47.01\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	7.74\\
	2	11.63\\
	3	23.56\\
	4	25.8\\
	5	28.24\\
	6	30.95\\
	7	34.47\\
	8	36.62\\
	9	38.19\\
	10	38.78\\
	11	39.68\\
	12	40.93\\
	13	42.04\\
	14	43.88\\
	15	44.37\\
	16	44.88\\
	17	45.78\\
	18	46.68\\
	19	47.3\\
	20	47.84\\
	21	48.56\\
	22	49.04\\
	23	49.31\\
	24	50\\
	25	50.5\\
	26	50.36\\
	27	50.53\\
	28	51.11\\
	29	51\\
	30	51.19\\
	31	51.93\\
	32	51.92\\
	33	52.42\\
	34	52.66\\
	35	52.47\\
	36	53.19\\
	37	53.66\\
	38	53.3\\
	39	53.3\\
	40	53.45\\
	41	53.83\\
	42	53.93\\
	43	53.92\\
	44	54.07\\
	45	54.03\\
	46	54\\
	47	54.26\\
	48	54.28\\
	49	54.48\\
	50	54.62\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	5.84\\
2	9.74\\
3	20.7975\\
4	23.2625\\
5	24.765\\
6	27.655\\
7	30.835\\
8	32.93\\
9	34.1675\\
10	35.095\\
11	36.335\\
12	37.5075\\
13	38.7125\\
14	39.635\\
15	40.24\\
16	40.9325\\
17	41.3325\\
18	41.9925\\
19	42.7\\
20	43.4025\\
21	43.7925\\
22	44.44\\
23	44.8975\\
24	45.285\\
25	45.7475\\
26	46.365\\
27	46.3075\\
28	46.7425\\
29	47.12\\
30	47.9325\\
31	48.3475\\
32	49.005\\
33	49.405\\
34	49.58\\
35	49.9575\\
36	50.425\\
37	50.605\\
38	50.82\\
39	51.3175\\
40	51.67\\
41	52.075\\
42	51.9975\\
43	52.22\\
44	51.9775\\
45	51.8275\\
46	51.78\\
47	51.8575\\
48	52.06\\
49	52.175\\
50	52.5325\\
};
\addlegendentry{FISTA}


\addplot [color=mycolor3, line width=1.0pt, mark=star, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	5.73\\
2	8.95\\
3	20.56\\
4	23.39\\
5	24.93\\
6	27.77\\
7	30.99\\
8	33.85\\
9	35.12\\
10	35.84\\
11	36.64\\
12	38.16\\
13	39.27\\
14	40.62\\
15	41.14\\
16	41.59\\
17	42.19\\
18	42.65\\
19	44.02\\
20	44.6\\
21	45.2\\
22	45.71\\
23	46.46\\
24	46.43\\
25	47.16\\
26	47.88\\
27	47.87\\
28	48.46\\
29	48.74\\
30	49.49\\
31	50.34\\
32	50.53\\
33	50.84\\
34	50.9\\
35	51\\
36	51.68\\
37	51.42\\
38	51.37\\
39	51.53\\
40	51.92\\
41	52.72\\
42	52.65\\
43	52.63\\
44	52.34\\
45	52.18\\
46	52.36\\
47	52.74\\
48	52.26\\
49	52.6\\
50	52.68\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	10.64\\
	2	15.0675\\
	3	25.67\\
	4	28.47\\
	5	31.01\\
	6	34.1925\\
	7	36.795\\
	8	38.69\\
	9	39.9325\\
	10	40.9925\\
	11	42.12\\
	12	43.3125\\
	13	44.225\\
	14	45.38\\
	15	46.175\\
	16	46.9075\\
	17	47.6275\\
	18	48.2225\\
	19	48.595\\
	20	49.1475\\
	21	49.705\\
	22	50.2475\\
	23	50.56\\
	24	51.02\\
	25	51.35\\
	26	51.6625\\
	27	51.9625\\
	28	52.41\\
	29	52.9625\\
	30	53.175\\
	31	53.4075\\
	32	53.74\\
	33	53.975\\
	34	54.21\\
	35	54.3625\\
	36	54.5875\\
	37	54.7525\\
	38	54.85\\
	39	55.26\\
	40	55.6475\\
	41	55.7875\\
	42	56.055\\
	43	56.3975\\
	44	56.6\\
	45	56.6975\\
	46	56.805\\
	47	56.9725\\
	48	57.085\\
	49	57.2075\\
	50	57.2675\\
};
\addlegendentry{All Antenna selection}
\end{axis}
\end{tikzpicture}%

==> OTA-FL-Final_3/cifarL64iid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.6in,1.025in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xmin=0.1,
xmax=50.1,
ymin=9.86,
ymax=70.08271565109572,
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={0,10,20,30,40,50,60,70},
yticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$},{$60$},{$70$}},
xlabel={Communication rounds},
ylabel={Testing accuracy in $\%$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},  nodes={scale=0.85, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	9.86\\
2	13\\
3	25.14\\
4	27.85\\
5	30.22\\
6	33\\
7	36.07\\
8	38.38\\
9	39.66\\
10	40.84\\
11	41.93\\
12	43.29\\
13	44.36\\
14	45.03\\
15	45.51\\
16	46.14\\
17	46.61\\
18	46.9\\
19	47.55\\
20	47.81\\
21	47.81\\
22	47.72\\
23	48.37\\
24	48.63\\
25	49.26\\
26	49.73\\
27	49.65\\
28	49.87\\
29	49.92\\
30	50.19\\
31	50.21\\
32	50.45\\
33	50.87\\
34	51.09\\
35	51.64\\
36	52.01\\
37	52.74\\
38	53.17\\
39	53.6\\
40	53.85\\
41	54.14\\
42	53.96\\
43	54.44\\
44	54.35\\
45	54.52\\
46	54.69\\
47	54.81\\
48	54.98\\
49	55.21\\
50	55.53\\
};
\addlegendentry{Random Policy}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
1	10.64\\
2	15.0675\\
3	25.67\\
4	28.47\\
5	31.01\\
6	34.1925\\
7	36.795\\
8	38.69\\
9	39.9325\\
10	40.9925\\
11	42.12\\
12	43.3125\\
13	44.225\\
14	45.38\\
15	46.175\\
16	46.9075\\
17	47.6275\\
18	48.2225\\
19	48.595\\
20	49.1475\\
21	49.705\\
22	50.2475\\
23	50.56\\
24	51.02\\
25	51.35\\
26	51.6625\\
27	51.9625\\
28	52.41\\
29	52.9625\\
30	53.175\\
31	53.4075\\
32	53.74\\
33	53.975\\
34	54.21\\
35	54.3625\\
36	54.5875\\
37	54.7525\\
38	54.85\\
39	55.26\\
40	55.6475\\
41	55.7875\\
42	56.055\\
43	56.3975\\
44	56.6\\
45	56.6975\\
46	56.805\\
47	56.9725\\
48	57.085\\
49	57.2075\\
50	57.2675\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	14.715\\
	2	29.145\\
	3	34.845\\
	4	37.32\\
	5	38.775\\
	6	40.69\\
	7	42.63\\
	8	43.71\\
	9	44.01\\
	10	45.37\\
	11	45.85\\
	12	47.835\\
	13	48.555\\
	14	50.61\\
	15	52.22\\
	16	53.26\\
	17	53.96\\
	18	54.885\\
	19	55.795\\
	20	56.53\\
	21	57.025\\
	22	57.51\\
	23	58.055\\
	24	58.445\\
	25	58.815\\
	26	59.295\\
	27	59.535\\
	28	59.7\\
	29	60.25\\
	30	60.805\\
	31	60.555\\
	32	60.935\\
	33	61.305\\
	34	61.78\\
	35	61.425\\
	36	61.655\\
	37	61.805\\
	38	61.915\\
	39	62.09\\
	40	62.17\\
	41	62.205\\
	42	62.39\\
	43	62.605\\
	44	62.825\\
	45	62.815\\
	46	63.595\\
	47	63.955\\
	48	64.015\\
	49	64.265\\
	50	64.175\\
};
\addlegendentry{PDD-based}
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
table[row sep=crcr]{%
	1	14.84\\
	2	18.74\\
	3	29.7975\\
	4	32.2625\\
	5	33.765\\
	6	36.655\\
	7	39.835\\
	8	41.93\\
	9	43.1675\\
	10	44.095\\
	11	45.335\\
	12	46.5075\\
	13	47.7125\\
	14	48.635\\
	15	49.24\\
	16	49.9325\\
	17	50.3325\\
	18	50.9925\\
	19	51.7\\
	20	52.4025\\
	21	52.7925\\
	22	53.44\\
	23	53.8975\\
	24	54.285\\
	25	54.7475\\
	26	55.365\\
	27	55.3075\\
	28	55.7425\\
	29	56.12\\
	30	56.9325\\
	31	57.3475\\
	32	58.005\\
	33	58.405\\
	34	58.58\\
	35	58.9575\\
	36	59.425\\
	37	59.605\\
	38	59.82\\
	39	60.3175\\
	40	60.67\\
	41	61.075\\
	42	60.9975\\
	43	61.22\\
	44	61.19775\\
	45	61.18275\\
	46	61.278\\
	47	61.28575\\
	48	61.26\\
	49	61.375\\
	50	61.5325\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor3, line width=1.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	15.52\\
2	19.32\\
3	30.84\\
4	33.7\\
5	36.04\\
6	39.77\\
7	42.59\\
8	44.56\\
9	45.57\\
10	46.67\\
11	48.05\\
12	49.27\\
13	50.03\\
14	50.94\\
15	51.33\\
16	51.93\\
17	52.32\\
18	52.89\\
19	53.57\\
20	53.72\\
21	54.06\\
22	55.07\\
23	55.41\\
24	55.84\\
25	56.52\\
26	56.7\\
27	57.25\\
28	57.84\\
29	58.35\\
30	58.45\\
31	58.62\\
32	58.86\\
33	59.25\\
34	59.49\\
35	59.65\\
36	59.69\\
37	59.96\\
38	60.23\\
39	60.85\\
40	61.08\\
41	60.92\\
42	61.11\\
43	61.58\\
44	61.73\\
45	61.97\\
46	61.95\\
47	61.88\\
48	62.05\\
49	62.06\\
50	62.34\\
};
\addlegendentry{Lasso-based }


\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	11.15\\
	2	29.34\\
	3	35.17\\
	4	38.53\\
	5	40.44\\
	6	42.87\\
	7	44.86\\
	8	46.53\\
	9	48.22\\
	10	48.96\\
	11	49.24\\
	12	49.69\\
	13	51.74\\
	14	53.07\\
	15	53.78\\
	16	54.64\\
	17	56.41\\
	18	56.87\\
	19	57.26\\
	20	57.5\\
	21	58.16\\
	22	58.18\\
	23	58.97\\
	24	59.3\\
	25	60.09\\
	26	60.11\\
	27	60.53\\
	28	60.69\\
	29	60.96\\
	30	61.78\\
	31	62.04\\
	32	62.33\\
	33	62.74\\
	34	62.91\\
	35	63.28\\
	36	63.31\\
	37	63.72\\
	38	64.39\\
	39	64.05\\
	40	64.28\\
	41	64.29\\
	42	64.24\\
	43	64.61\\
	44	64.92\\
	45	64.99\\
	46	65.02\\
	47	65.3\\
	48	65.27\\
	49	65.44\\
	50	65.33\\
};
\addlegendentry{All Antenna selection}
\end{axis}
\end{tikzpicture}%

==> OTA-FL-Final_3/fig1-16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.058in,1.005in)},
scale only axis,
scale only axis,
xmin=-9.31533164189925,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in [dB]},
ymin=-8.68382595682009,
ymax=15.0564587541035,
ylabel style={font=\color{white!15!black}},
ylabel={Aggregation error in [dB]},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={-5,0,5},
xticklabels={{$-5$},{$0$},{$5$}},
ytick={-5,0,5,10,15},
yticklabels={{$-5$},{$0$},{$5$},{$10$},{$15$}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.021123,0.029)}, anchor=south west, nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-20	16.2686452595903\\
-16	15.6756280593877\\
-12	15.0476653402766\\
-8	14.5021935990017\\
-4	13.6829027356284\\
0	13.0562018312278\\
4	12.6294531575947\\
8	12.2005160174017\\
12	11.8567490254267\\
16	11.6451507144424\\
20	11.295915311656\\
24	11.3699283839185\\
28	11.363486297236\\
};
\addlegendentry{Random Policy}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
-20	16.0671507290934\\
-16	15.4480694512179\\
-12	14.7841430214441\\
-8	14.1085767401106\\
-4	13.4380133862433\\
0	12.8562521681079\\
4	12.3905049143647\\
8	12.0121453418495\\
12	11.6928017262792\\
16	11.4890418990247\\
20	11.277014619758\\
24	11.1805042756415\\
28	11.1360931884824\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-20	16.1390051442274\\
-16	15.3461717020435\\
-12	14.4604117095416\\
-8	13.4767522630921\\
-4	12.6122623204607\\
0	11.9625018805812\\
4	11.1934756106509\\
8	10.6040804494399\\
12	10.3144570457947\\
16	10.0416329568857\\
20	9.91556556633492\\
24	9.98522480980441\\
28	9.98743279446558\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	15.6235151196264\\
-16	14.8325851417727\\
-12	13.9441037555043\\
-8	12.9489629784113\\
-4	11.9562332566647\\
0	10.9059075546599\\
4	9.36275188398607\\
8	7.97630541405946\\
12	9.80891855141648\\
16	9.65082407978415\\
20	9.60769748337162\\
24	9.67991998125456\\
28	9.60842948903235\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor3, line width=1.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	15.6486575693487\\
-16	14.802561377007\\
-12	13.8399194335358\\
-8	12.9010783094541\\
-4	11.9209700379471\\
0	10.8437936755453\\
4	9.0751861989248\\
8	7.18829038884253\\
12	9.88857951236384\\
16	9.57565816680643\\
20	9.51060216267358\\
24	9.53301363264503\\
28	9.4974793839868\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	13.5950158793215\\
-16	11.5910619540777\\
-12	8.93074511051065\\
-8	5.70574991537345\\
-4	2.09163290162314\\
0	-1.73388088883534\\
4	-5.65463453155225\\
8	-9.62454371353991\\
12	-13.6125866670118\\
16	-17.6078088669363\\
20	-21.6059039800101\\
24	-25.6051451842418\\
28	-29.6048430313447\\
};
\addlegendentry{All Antenna Selection}


\end{axis}
\end{tikzpicture}%

==> OTA-FL-Final_3/fig1-64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.058in,1.005in)},
scale only axis,
xmin=-9,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in [dB]},
ymin=-10.2204074064293,
ymax=11.3305512954202,
ylabel style={font=\color{white!15!black}},
ylabel={Aggregation error in [dB]},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={-5,0,5},
xticklabels={{$-5$},{$0$},{$5$}},
ytick={-10,-5,0,5,10,15},
yticklabels={{-10},{$-5$},{$0$},{$5$},{$10$}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.81,0.349)},legend cell align=left, align=left, nodes={scale=0.85, transform shape}, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-20	15.9255701043535\\
-16	14.4991924087051\\
-12	12.6655553720714\\
-8	9.94244573115605\\
-4	7.21307903881051\\
0	4.08505885008687\\
4	1.55280623495256\\
8	-2.33573442604917\\
12	-5.43907375701483\\
16	-8.84987329140498\\
20	-12.5963635154745\\
24	-14.6787923270706\\
28	-17.6505075611976\\
};
\addlegendentry{Random Policy}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
-20	15.194463652938\\
-16	14.2465516487638\\
-12	12.0161597170814\\
-8	9.5040702362518\\
-4	6.60678022417995\\
0	3.40350530272021\\
4	0.796988391697428\\
8	-2.95337224122477\\
12	-5.99550262493235\\
16	-9.50809325804602\\
20	-12.83730470338\\
24	-15.6652466096161\\
28	-17.6205715720225\\
};
\addlegendentry{Greedy Antenna Selection}
\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-20	13.3\\
-16	12.6\\
-12	10.3\\
-8	7.4\\
-4	3.6\\
0	-0.32\\
4	-4.2\\
8	-8.2\\
12	-11.99\\
16	-15.6\\
20	-18\\
24	-20\\
28	-22\\
};
\addlegendentry{PDD-based}
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	13.8388406323304\\
-16	12.8947804512759\\
-12	11.2\\
-8	8.46393451349503\\
-4	4.61699052902447\\
0	0.511169905701149\\
4	-2.94574841108092\\
8	-6.49023373268899\\
12	-9.90345191581243\\
16	-13.5051426454119\\
20	-16.7278226806913\\
24	-19.6641068886379\\
28	-22.1352747073269\\
};
\addlegendentry{FISTA}
\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	13.5\\
-16	12.6\\
-12	11\\
-8	8.1\\
-4	4.3\\
0	0.2\\
4	-3.2\\
8	-6.7\\
12	-10.12\\
16	-13.7\\
20	-17\\
24	-20.3\\
28	-22.5\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	13.348991488496\\
-16	11.3466594051332\\
-12	8.65182446996102\\
-8	5.39043739427935\\
-4	1.75305773989357\\
0	-2.08364498787673\\
4	-6.00925850765309\\
8	-9.96685939037516\\
12	-13.9492580070072\\
16	-17.9447148523609\\
20	-21.9429035752786\\
24	-25.9421820773973\\
28	-29.9418947779977\\
};
\addlegendentry{All Antenna Selection}



\end{axis}
\end{tikzpicture}%

==> OTA-FL-Final_3/figmnistL16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(1.843in,0.738in)},
scale only axis,
separate axis lines,
xmin=1,
xmax=50,
xlabel={Communication rounds},
ymin=65,
ymax=90,
ylabel={Testing accuracy in $\%$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={55,60,65,70,75,80,85,90},
yticklabels={{$55$},{$60$},{$65$},{$70$},{$75$},{$80$},{$85$},{$90$}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},  nodes={scale=0.85, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	46.245\\
2	45.665\\
3	50.595\\
4	61.93\\
5	68.885\\
6	70.93\\
7	71.86\\
8	72.74\\
9	73.095\\
10	73.385\\
11	74.105\\
12	74.36\\
13	74.385\\
14	74.775\\
15	75.09\\
16	75.085\\
17	75.56\\
18	75.65\\
19	75.72\\
20	75.15\\
21	76.26\\
22	76.975\\
23	77.005\\
24	77.345\\
25	77.33\\
26	77.65\\
27	77.825\\
28	77.775\\
29	77.885\\
30	78.14\\
31	78.225\\
32	78.2795\\
33	78.251\\
34	78.34\\
35	78.355\\
36	78.38\\
37	78.428\\
38	78.4291\\
39	78.4195\\
40	78.45\\
41	78.46045\\
42	78.48\\
43	78.577\\
44	78.574\\
45	78.665\\
46	78.6825\\
47	78.75\\
48	78.8415\\
49	78.941\\
50	79.000535\\
};
\addlegendentry{Random Policy}


\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	44.98\\
2	43.96\\
3	54.83\\
4	66.7\\
5	70.96\\
6	71.67\\
7	72.25\\
8	72.98\\
9	73.14\\
10	73.91\\
11	73.923\\
12	74.501\\
13	75.134\\
14	75.24\\
15	75.46\\
16	75.6278\\
17	75.93141\\
18	76.07404\\
19	76.1855\\
20	76.3882\\
21	76.489\\
22	77.4596023\\
23	77.576504\\
24	77.693634\\
25	77.846803\\
26	77.937038\\
27	78.139756\\
28	78.348066\\
29	78.5863\\
30	78.89066\\
31	78.9402\\
32	79.185\\
33	79.3\\
34	79.299\\
35	79.58\\
36	79.6139\\
37	79.8\\
38	79.9204\\
39	80.1214\\
40	80.2543\\
41	80.29\\
42	80.355\\
43	80.395\\
44	80.4154\\
45	80.5282\\
46	80.539\\
47	80.45\\
48	80.53\\
49	80.605\\
50	80.731\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	56.3466666666667\\
2	58.4133333333333\\
3	64.5416666666667\\
4	71.0766666666667\\
5	73.87\\
6	74.9083333333333\\
7	75.5716666666667\\
8	76.2383333333333\\
9	76.4183333333333\\
10	77.0633333333333\\
11	77.3681666666667\\
12	77.9388333333333\\
13	78.4836666666667\\
14	78.6883333333333\\
15	79.045\\
16	79.2855666666667\\
17	79.5123716666667\\
18	79.7536866666667\\
19	79.9860833333333\\
20	80.1507666666667\\
21	80.3328333333333\\
22	80.7464678166667\\
23	81.053252\\
24	81.2084836666667\\
25	81.4167348333333\\
26	81.488519\\
27	81.6632113333333\\
28	81.7973663333333\\
29	81.9298166666667\\
30	82.10533\\
31	82.2951\\
32	82.4541666666667\\
33	82.512\\
34	82.5661666666667\\
35	82.713\\
36	82.72345\\
37	82.8615\\
38	82.9145333333333\\
39	83.0208666666667\\
40	83.0788166666667\\
41	83.1276666666667\\
42	83.1611666666667\\
43	83.1665\\
44	83.1690333333333\\
45	83.2156\\
46	83.2631666666667\\
47	83.2083333333333\\
48	83.2541666666667\\
49	83.3226666666667\\
50	83.4171666666667\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	66.18\\
2	69.93\\
3	70.81\\
4	72.72\\
5	74.34\\
6	75.57\\
7	76.47\\
8	77.1\\
9	77.33\\
10	77.93\\
11	78.74\\
12	79.41\\
13	79.71\\
14	80.02\\
15	80.67\\
16	81.04\\
17	81.1\\
18	81.34\\
19	82.1\\
20	82.06\\
21	82.46\\
22	82.64\\
23	82.84\\
24	83.04\\
25	83.46\\
26	83.47\\
27	83.67\\
28	83.78\\
29	83.86\\
30	83.93\\
31	83.97\\
32	83.993\\
33	84.01\\
34	84.0409\\
35	84.0701\\
36	84.0923\\
37	84.128\\
38	84.1523\\
39	84.16\\
40	84.194\\
41	84.2036\\
42	84.2174\\
43	84.212\\
44	84.2688\\
45	84.242\\
46	84.209\\
47	84.2584\\
48	84.2699\\
49	84.2716\\
50	84.2945\\
};
\addlegendentry{FISTA}
\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	66.7133333333333\\
	2	71.8666666666667\\
	3	73.2533333333333\\
	4	74.4533333333333\\
	5	75.78\\
	6	77.1466666666667\\
	7	77.8933333333333\\
	8	78.4966666666667\\
	9	78.6966666666667\\
	10	79.2166666666667\\
	11	79.8133333333333\\
	12	80.3766666666667\\
	13	80.8333333333333\\
	14	81.1366666666667\\
	15	81.63\\
	16	81.9433333333333\\
	17	82.0933333333333\\
	18	82.4333333333333\\
	19	82.7866666666667\\
	20	82.9133333333333\\
	21	83.1766666666667\\
	22	83.4333333333333\\
	23	83.53\\
	24	83.7233333333333\\
	25	83.9866666666667\\
	26	84.04\\
	27	84.1866666666667\\
	28	84.2466666666667\\
	29	84.2733333333333\\
	30	84.32\\
	31	84.65\\
	32	84.7233333333333\\
	33	84.724\\
	34	84.8333333333333\\
	35	84.846\\
	36	84.833\\
	37	84.923\\
	38	84.9086666666667\\
	39	84.9203333333333\\
	40	84.9033333333333\\
	41	84.9653333333333\\
	42	84.9673333333333\\
	43	84.938\\
	44	84.9226666666667\\
	45	84.903\\
	46	84.9873333333333\\
	47	84.9666666666667\\
	48	84.9783333333333\\
	49	85.0403333333333\\
	50	85.1033333333333\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	67.06\\
	2	74.2366666666667\\
	3	75.81\\
	4	76.8833333333333\\
	5	77.8666666666667\\
	6	78.88\\
	7	79.6933333333333\\
	8	80.4066666666667\\
	9	81.0833333333333\\
	10	81.6533333333333\\
	11	82.1133333333333\\
	12	82.3733333333333\\
	13	82.6166666666667\\
	14	82.9933333333333\\
	15	83.2266666666667\\
	16	83.5166666666667\\
	17	83.73\\
	18	83.9766666666667\\
	19	84.2333333333333\\
	20	84.44\\
	21	84.69\\
	22	84.78\\
	23	84.9533333333333\\
	24	85.17\\
	25	85.26\\
	26	85.4233333333333\\
	27	85.5866666666667\\
	28	85.69\\
	29	85.79\\
	30	85.94\\
	31	85.93\\
	32	86.0866666666667\\
	33	86.0833333333333\\
	34	86.24\\
	35	86.3466666666667\\
	36	86.3366666666667\\
	37	86.3933333333333\\
	38	86.41\\
	39	86.58\\
	40	86.62\\
	41	86.6966666666667\\
	42	86.7133333333333\\
	43	86.8266666666667\\
	44	86.97\\
	45	87.0433333333333\\
	46	87.0366666666667\\
	47	87.1133333333333\\
	48	87.1733333333333\\
	49	87.24\\
	50	87.3533333333333\\
};
\addlegendentry{All Antenna selection}
\end{axis}


\end{tikzpicture}%

==> OTA-FL-Final_3/figmnistL40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.6in,0.718in)},
scale only axis, 
xmin=1,
xmax=50,
ylabel={Testing accuracy in $\%$},
ymin=65,
ymax=90,
ylabel style={font=\color{white!15!black}},
xlabel={Communication rounds},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={55,60,65,70,75,80,85,90},
yticklabels={{$55$},{$60$},{$65$},{$70$},{$75$},{$80$},{$85$},{$90$}},
xmajorgrids,
ymajorgrids, %label style
legend style={at={(0.17,0.03)}, nodes={scale=0.85, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%at={(0.214,0.0155)},


\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
table[row sep=crcr]{%
	1	66.4066666666667\\
	2	71.8466666666667\\
	3	73.3\\
	4	74.3033333333333\\
	5	75.58\\
	6	76.6533333333333\\
	7	77.1633333333333\\
	8	77.87\\
	9	78.2233333333333\\
	10	78.65\\
	11	79.2133333333333\\
	12	79.6633333333333\\
	13	80.1533333333333\\
	14	80.41\\
	15	80.91\\
	16	81.1566666666667\\
	17	81.6766666666667\\
	18	81.79\\
	19	81.9433333333333\\
	20	82.2933333333333\\
	21	82.2433333333333\\
	22	82.4533333333333\\
	23	82.3866666666667\\
	24	82.3566666666667\\
	25	82.4633333333333\\
	26	82.5133333333333\\
	27	82.54\\
	28	82.5366666666667\\
	29	82.61\\
	30	82.6033333333333\\
	31	82.8266666666667\\
	32	82.8\\
	33	82.8733333333333\\
	34	82.83\\
	35	82.76\\
	36	82.7966666666667\\
	37	82.6966666666667\\
	38	82.7666666666667\\
	39	82.76\\
	40	82.73\\
	41	82.7323333333333\\
	42	82.7953333333333\\
	43	82.8032666666667\\
	44	82.8266666666667\\
	45	82.8590286666667\\
	46	82.8892006666667\\
	47	82.9055666666667\\
	48	82.9333333333334\\
	49	82.9166666666667\\
	50	82.8436666666667\\
};
\addlegendentry{Random Policy}
\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
1	66.3666666666667\\
2	71.98\\
3	73.1933333333333\\
4	74.26\\
5	75.52\\
6	76.5033333333333\\
7	77.2833333333333\\
8	78.0366666666667\\
9	78.46\\
10	79.0066666666667\\
11	79.3033333333333\\
12	79.69\\
13	80.2533333333333\\
14	80.5666666666667\\
15	80.7266666666667\\
16	81.1866666666667\\
17	81.5466666666667\\
18	82.1066666666667\\
19	82.1133333333333\\
20	82.46\\
21	82.47\\
22	82.6233333333333\\
23	82.7833333333333\\
24	82.6866666666667\\
25	82.7366666666667\\
26	82.76\\
27	82.8066666666667\\
28	82.82\\
29	82.8866666666667\\
30	82.95\\
31	83.0533333333333\\
32	83.22\\
33	83.37\\
34	83.3633333333333\\
35	83.36\\
36	83.5833333333333\\
37	83.6133333333333\\
38	83.7633333333333\\
39	83.75\\
40	83.9333333333333\\
41	83.86\\
42	83.88\\
43	83.72\\
44	83.8666666666667\\
45	83.6233333333333\\
46	83.5233333333333\\
47	83.6533333333333\\
48	83.5733333333333\\
49	83.63\\
50	83.6233333333333\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	67.22\\
	2	73.6766666666667\\
	3	75.0733333333333\\
	4	76.18\\
	5	77.0633333333333\\
	6	77.94\\
	7	78.62\\
	8	79.3733333333333\\
	9	80.0133333333333\\
	10	80.4266666666667\\
	11	81.1333333333333\\
	12	81.5766666666667\\
	13	81.9833333333333\\
	14	82.3933333333333\\
	15	82.7833333333333\\
	16	83.1833333333333\\
	17	83.46\\
	18	83.71\\
	19	84.01\\
	20	84.1066666666667\\
	21	84.27\\
	22	84.38\\
	23	84.45\\
	24	84.65\\
	25	84.88\\
	26	85.0566666666667\\
	27	85.1633333333333\\
	28	85.2033333333333\\
	29	85.4\\
	30	85.5066666666667\\
	31	85.69\\
	32	85.76\\
	33	85.85\\
	34	85.9966666666667\\
	35	85.9466666666667\\
	36	86.0166666666667\\
	37	86.1733333333333\\
	38	86.13\\
	39	86.14\\
	40	86.2733333333333\\
	41	86.3066666666667\\
	42	86.3733333333333\\
	43	86.3166666666667\\
	44	86.3533333333333\\
	45	86.48\\
	46	86.44\\
	47	86.39\\
	48	86.41\\
	49	86.5033333333333\\
	50	86.3333333333333\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
table[row sep=crcr]{%
	1	67.98\\
	2	73.3966666666667\\
	3	74.8333333333333\\
	4	75.93\\
	5	76.8366666666667\\
	6	77.5933333333333\\
	7	78.2733333333333\\
	8	78.9533333333333\\
	9	79.3\\
	10	79.9666666666667\\
	11	80.3833333333333\\
	12	80.8233333333333\\
	13	81.24\\
	14	81.62\\
	15	82.0633333333333\\
	16	82.41\\
	17	82.6766666666667\\
	18	82.9566666666667\\
	19	83.0466666666667\\
	20	83.2766666666667\\
	21	83.5966666666667\\
	22	83.7333333333333\\
	23	83.9766666666667\\
	24	84.2766666666667\\
	25	84.4433333333333\\
	26	84.47\\
	27	84.7\\
	28	84.7766666666667\\
	29	84.8933333333333\\
	30	84.9633333333333\\
	31	85.14\\
	32	85.2233333333333\\
	33	85.2966666666667\\
	34	85.35\\
	35	85.3633333333333\\
	36	85.4866666666667\\
	37	85.4766666666667\\
	38	85.62\\
	39	85.68\\
	40	85.6166666666667\\
	41	85.5966666666667\\
	42	85.6033333333333\\
	43	85.6766666666667\\
	44	85.45\\
	45	85.6266666666667\\
	46	85.5933333333333\\
	47	85.57\\
	48	85.7733333333333\\
	49	85.71\\
	50	85.7166666666667\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor3, line width=1.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	66.02\\
2	73.2666666666667\\
3	74.9733333333333\\
4	76.1866666666667\\
5	77.2033333333333\\
6	78.1\\
7	78.7933333333333\\
8	79.5633333333333\\
9	80.15\\
10	80.7066666666667\\
11	81.14\\
12	81.4966666666667\\
13	81.98\\
14	82.3133333333333\\
15	82.6733333333333\\
16	83.15\\
17	83.41\\
18	83.7266666666667\\
19	83.7166666666667\\
20	83.8833333333333\\
21	84.0933333333333\\
22	84.3066666666667\\
23	84.32\\
24	84.59\\
25	84.8766666666667\\
26	84.9366666666667\\
27	84.8933333333333\\
28	85\\
29	85.0666666666667\\
30	85.1166666666667\\
31	85.2866666666667\\
32	85.3666666666667\\
33	85.3466666666667\\
34	85.3333333333333\\
35	85.38\\
36	85.51\\
37	85.48\\
38	85.5366666666667\\
39	85.6266666666667\\
40	85.5866666666667\\
41	85.5233333333333\\
42	85.7633333333333\\
43	85.65\\
44	85.76\\
45	85.7166666666667\\
46	85.5866666666667\\
47	85.6133333333333\\
48	85.6833333333334\\
49	85.7666666666667\\
50	85.78\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	67.06\\
	2	74.2366666666667\\
	3	75.81\\
	4	76.8833333333333\\
	5	77.8666666666667\\
	6	78.88\\
	7	79.6933333333333\\
	8	80.4066666666667\\
	9	81.0833333333333\\
	10	81.6533333333333\\
	11	82.1133333333333\\
	12	82.3733333333333\\
	13	82.6166666666667\\
	14	82.9933333333333\\
	15	83.2266666666667\\
	16	83.5166666666667\\
	17	83.73\\
	18	83.9766666666667\\
	19	84.2333333333333\\
	20	84.44\\
	21	84.69\\
	22	84.78\\
	23	84.9533333333333\\
	24	85.17\\
	25	85.26\\
	26	85.4233333333333\\
	27	85.5866666666667\\
	28	85.69\\
	29	85.79\\
	30	85.94\\
	31	85.93\\
	32	86.0866666666667\\
	33	86.0833333333333\\
	34	86.24\\
	35	86.3466666666667\\
	36	86.3366666666667\\
	37	86.3933333333333\\
	38	86.41\\
	39	86.58\\
	40	86.62\\
	41	86.6966666666667\\
	42	86.7133333333333\\
	43	86.8266666666667\\
	44	86.97\\
	45	87.0433333333333\\
	46	87.0366666666667\\
	47	87.1133333333333\\
	48	87.1733333333333\\
	49	87.24\\
	50	87.3533333333333\\
};
\addlegendentry{All Antenna selection}
\end{axis}

\end{tikzpicture}%

==> OTA-FL-Final_3/fmnistn16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.6in,1.024in)},
scale only axis,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Communication rounds},
ymin=55,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Testing accuracy in $\%$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={55,60,65,70,75,80,85,90},
yticklabels={{$55$},{$60$},{$65$},{$70$},{$75$},{$80$},{$85$},{$90$}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, nodes={scale=0.85, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	29.935\\
2	49.54\\
3	53.95\\
4	60.605\\
5	63.95\\
6	66.32\\
7	68.39\\
8	69.45\\
9	70.31\\
10	70.805\\
11	72.155\\
12	72.485\\
13	72.69\\
14	73.05\\
15	73.54\\
16	73.93\\
17	73.995\\
18	73.995\\
19	73.945\\
20	74.09\\
21	74.92\\
22	75.4\\
23	75.445\\
24	75.77\\
25	75.71\\
26	76.115\\
27	76.365\\
28	76.185\\
29	76.26\\
30	76.38\\
31	76.51\\
32	76.425\\
33	76.205\\
34	76.235\\
35	76.3\\
36	76.27\\
37	76.045\\
38	76.175\\
39	76.13\\
40	76.165\\
41	76.405\\
42	76.765\\
43	76.71\\
44	76.81\\
45	76.825\\
46	76.84\\
47	76.885\\
48	76.835\\
49	77.005\\
50	77.085\\
};
\addlegendentry{Randoom Policy}


\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
1	36.3\\
2	59.05\\
3	55.07\\
4	59.71\\
5	64.41\\
6	65.65\\
7	68.74\\
8	70.65\\
9	71.93\\
10	72.99\\
11	74.29\\
12	75.16\\
13	75.28\\
14	75.74\\
15	76.52\\
16	76.61\\
17	76.8\\
18	76.63\\
19	76.67\\
20	77\\
21	77.88\\
22	78.12\\
23	77.5\\
24	77.84\\
25	77.43\\
26	77.98\\
27	78.35\\
28	77.75\\
29	77.79\\
30	77.6\\
31	77.88\\
32	78.14\\
33	78.05\\
34	78.16\\
35	78.39\\
36	78.33\\
37	78.26\\
38	78.45\\
39	78.48\\
40	78.44\\
41	78.67\\
42	78.715\\
43	78.741\\
44	78.872\\
45	78.895\\
46	78.919\\
47	78.935\\
48	78.936\\
49	78.969\\
50	78.96\\
};
\addlegendentry{Greedy Antenna Selection}


\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	46.4\\
	2	62.22\\
	3	65.67\\
	4	71.34\\
	5	72.55\\
	6	73.53\\
	7	74.79\\
	8	74.96\\
	9	75.82\\
	10	76.68\\
	11	77.51\\
	12	77.99\\
	13	78.4\\
	14	78.62\\
	15	78.64\\
	16	78.7\\
	17	78.75\\
	18	78.89\\
	19	78.9\\
	20	78.95\\
	21	78.99\\
	22	79\\
	23	79.188\\
	24	79.2096\\
	25	79.2814\\
	26	79.3863\\
	27	79.4088\\
	28	79.5862\\
	29	79.84\\
	30	79.9\\
	31	79.9\\
	32	80.0946\\
	33	80.1962\\
	34	80.209\\
	35	80.259\\
	36	80.308\\
	37	80.40862\\
	38	80.43\\
	39	80.448\\
	40	80.8\\
	41	80.7\\
	42	80.9\\
	43	80.962\\
	44	80.87\\
	45	80.945\\
	46	80.837\\
	47	80.94\\
	48	80.943\\
	49	81\\
	50	81\\
};
\addlegendentry{PDD-based }

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	46.4\\
2	67.36\\
3	70.47\\
4	72.79\\
5	73.93\\
6	75.38\\
7	76.22\\
8	76.76\\
9	77.08\\
10	77.41\\
11	77.73\\
12	78.34\\
13	78.47\\
14	78.86\\
15	79.16\\
16	79.38\\
17	79.46\\
18	79.74\\
19	79.94\\
20	80.03\\
21	80.35\\
22	80.63\\
23	80.97\\
24	81.2\\
25	81.37\\
26	81.48\\
27	81.71\\
28	81.9\\
29	82.02\\
30	82.14\\
31	81.84\\
32	81.94\\
33	81.97\\
34	81.73\\
35	81.94\\
36	82\\
37	81.98\\
38	82.14\\
39	82.16\\
40	82.07\\
41	82.28\\
42	82.07\\
43	82.24\\
44	82.29\\
45	82.21\\
46	82.31\\
47	82.294\\
48	82.285\\
49	82.24\\
50	82.29\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	51.45\\
2	71.72\\
3	73.34\\
4	74.47\\
5	75.54\\
6	76.25\\
7	77.27\\
8	77.92\\
9	78.42\\
10	78.88\\
11	79.11\\
12	79.08\\
13	79.87\\
14	80.16\\
15	80.51\\
16	80.49\\
17	80.9\\
18	80.96\\
19	81.2\\
20	81.43\\
21	81.75\\
22	81.74\\
23	82.02\\
24	82.16\\
25	82.15\\
26	82.19\\
27	82.32\\
28	82.27\\
29	82.41\\
30	82.56\\
31	82.63\\
32	82.65\\
33	82.8\\
34	82.84\\
35	82.79\\
36	82.82\\
37	82.94\\
38	83.18\\
39	83.02\\
40	83.05\\
41	83.2\\
42	83.21\\
43	83\\
44	83.02\\
45	83.31\\
46	83.14\\
47	83.37\\
48	83.32\\
49	83.19\\
50	83.31\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	62.6233333333333\\
2	71.6366666666667\\
3	73.57\\
4	74.9166666666667\\
5	76.0466666666667\\
6	77.0433333333333\\
7	77.9933333333333\\
8	78.7533333333333\\
9	79.61\\
10	80.1\\
11	80.6233333333333\\
12	81.0533333333333\\
13	81.5666666666667\\
14	81.8\\
15	82.2133333333333\\
16	82.2666666666667\\
17	82.43\\
18	82.5766666666667\\
19	82.75\\
20	82.9433333333333\\
21	83\\
22	83.19\\
23	83.23\\
24	83.3866666666667\\
25	83.43\\
26	83.64\\
27	83.6533333333333\\
28	83.78\\
29	83.8633333333333\\
30	84.02\\
31	84.0733333333333\\
32	84.12\\
33	84.0933333333333\\
34	84.1733333333333\\
35	84.1633333333333\\
36	84.41\\
37	84.4133333333333\\
38	84.5066666666666\\
39	84.4366666666667\\
40	84.6066666666667\\
41	84.5566666666667\\
42	84.6733333333333\\
43	84.75\\
44	84.8966666666667\\
45	84.8133333333333\\
46	84.9666666666667\\
47	84.9133333333333\\
48	85.0966666666667\\
49	85.1366666666667\\
50	85.01\\
};
\addlegendentry{All Antenna selection}

\end{axis}
\end{tikzpicture}%

==> OTA-FL-Final_3/fmnistn40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.6in,1.024in)},
scale only axis,
xmin=0.9,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Communication rounds},
ymin=55,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Testing accuracy in $\%$},
xlabel style={ font=\small},
ylabel style={ font=\small},
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={55,60,65,70,75,80,85,90},
yticklabels={{$55$},{$60$},{$65$},{$70$},{$75$},{$80$},{$85$},{$90$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east,  nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	61.18\\
2	59.25\\
3	56.99\\
4	66.02\\
5	71.51\\
6	73.4\\
7	74.36\\
8	74.78\\
9	75.35\\
10	75.94\\
11	76.37\\
12	77.31\\
13	77.58\\
14	77.63\\
15	77.94\\
16	78.55\\
17	78.66\\
18	78.77\\
19	78.89\\
20	78.88\\
21	78.95\\
22	79.16\\
23	79\\
24	79.15\\
25	79.06\\
26	79.42\\
27	79.11\\
28	79.2\\
29	79.19\\
30	79.19\\
31	79.27\\
32	79.7\\
33	79.78\\
34	80.07\\
35	79.78\\
36	80.11\\
37	80.11\\
38	80.21\\
39	80.07\\
40	80.17\\
41	79.75\\
42	79.91\\
43	79.84\\
44	79.7\\
45	79.59\\
46	79.61\\
47	79.44\\
48	79.56\\
49	79.62\\
50	79.39\\
};
\addlegendentry{Random Policy}

\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	59.25\\
2	69.21\\
3	71.37\\
4	72.36\\
5	73.44\\
6	74.32\\
7	75.12\\
8	75.83\\
9	76.19\\
10	77.04\\
11	77.58\\
12	77.92\\
13	78.07\\
14	78.37\\
15	78.76\\
16	78.88\\
17	79.07\\
18	79.5\\
19	79.62\\
20	79.7\\
21	79.85\\
22	79.83\\
23	79.58\\
24	79.83\\
25	79.85\\
26	79.66\\
27	79.67\\
28	79.97\\
29	80.07\\
30	80.09\\
31	80.07\\
32	80.3\\
33	80.51\\
34	80.67\\
35	80.84\\
36	81.04\\
37	80.81\\
38	80.76\\
39	80.86\\
40	81.04\\
41	81.05\\
42	81.04\\
43	81.1\\
44	81.15\\
45	81.14\\
46	80.83\\
47	80.99\\
48	81.14\\
49	81.27\\
50	81.15\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	60.6766666666667\\
	2	70.9533333333333\\
	3	72.5\\
	4	73.9166666666667\\
	5	74.89\\
	6	75.7233333333333\\
	7	76.4333333333333\\
	8	77.5133333333333\\
	9	78.3233333333333\\
	10	78.98\\
	11	79.57\\
	12	80.0866666666667\\
	13	80.4233333333333\\
	14	80.83\\
	15	81.1666666666667\\
	16	81.4766666666667\\
	17	81.7166666666667\\
	18	81.8733333333333\\
	19	81.9533333333333\\
	20	82.1533333333333\\
	21	82.38\\
	22	82.4966666666667\\
	23	82.6333333333333\\
	24	82.7333333333333\\
	25	82.8433333333333\\
	26	83.02\\
	27	83.1333333333333\\
	28	83.2766666666667\\
	29	83.4566666666667\\
	30	83.42\\
	31	83.5366666666667\\
	32	83.4633333333333\\
	33	83.52\\
	34	83.5466666666667\\
	35	83.5133333333333\\
	36	83.74\\
	37	83.8033333333333\\
	38	83.8066666666667\\
	39	83.71\\
	40	83.7966666666667\\
	41	83.94\\
	42	83.95\\
	43	84.0433333333333\\
	44	84.1033333333333\\
	45	84.0966666666666\\
	46	84.1566666666667\\
	47	84.1533333333333\\
	48	84.17\\
	49	84.2166666666667\\
	50	84.1466666666667\\
};
\addlegendentry{PDD-based }

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
table[row sep=crcr]{%
	1	62.2366666666667\\
	2	69.91\\
	3	71.4833333333333\\
	4	73.1833333333333\\
	5	74.21\\
	6	75.17\\
	7	75.9666666666667\\
	8	76.6766666666667\\
	9	77.2433333333333\\
	10	77.8766666666667\\
	11	78.43\\
	12	78.9433333333333\\
	13	79.42\\
	14	79.7733333333333\\
	15	80.2266666666667\\
	16	80.3633333333333\\
	17	80.53\\
	18	80.9233333333333\\
	19	81.1166666666667\\
	20	81.2966666666667\\
	21	81.4533333333333\\
	22	81.5766666666667\\
	23	81.8133333333333\\
	24	81.83\\
	25	82.02\\
	26	82.04\\
	27	82.17\\
	28	82.16\\
	29	82.1966666666667\\
	30	82.3866666666667\\
	31	82.4233333333333\\
	32	82.2866666666667\\
	33	82.3966666666667\\
	34	82.4466666666667\\
	35	82.4333333333333\\
	36	82.4\\
	37	82.4866666666667\\
	38	82.4966666666667\\
	39	82.47\\
	40	82.64\\
	41	82.6433333333333\\
	42	82.5833333333333\\
	43	82.6033333333334\\
	44	82.5766666666667\\
	45	82.6866666666667\\
	46	82.7033333333333\\
	47	82.66\\
	48	82.6433333333333\\
	49	82.6733333333333\\
	50	82.62\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	61.38\\
	2	70.03\\
	3	71.02\\
	4	73.29\\
	5	74.4\\
	6	75.49\\
	7	76.2\\
	8	77.05\\
	9	77.51\\
	10	78.21\\
	11	78.8\\
	12	79.31\\
	13	79.82\\
	14	80.31\\
	15	80.64\\
	16	80.9\\
	17	81.04\\
	18	81.02\\
	19	81.41\\
	20	81.68\\
	21	81.83\\
	22	81.99\\
	23	82.17\\
	24	82.15\\
	25	82.34\\
	26	82.59\\
	27	82.54\\
	28	82.51\\
	29	82.64\\
	30	82.73\\
	31	82.81\\
	32	82.57\\
	33	82.76\\
	34	82.7\\
	35	82.91\\
	36	82.66\\
	37	82.85\\
	38	82.76\\
	39	82.66\\
	40	82.83\\
	41	82.78\\
	42	82.7\\
	43	82.76\\
	44	82.89\\
	45	83.07\\
	46	83.19\\
	47	83.17\\
	48	83.05\\
	49	83.02\\
	50	83.06\\
};
\addlegendentry{Lasso based }

\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	62.6233333333333\\
	2	71.6366666666667\\
	3	73.57\\
	4	74.9166666666667\\
	5	76.0466666666667\\
	6	77.0433333333333\\
	7	77.9933333333333\\
	8	78.7533333333333\\
	9	79.61\\
	10	80.1\\
	11	80.6233333333333\\
	12	81.0533333333333\\
	13	81.5666666666667\\
	14	81.8\\
	15	82.2133333333333\\
	16	82.2666666666667\\
	17	82.43\\
	18	82.5766666666667\\
	19	82.75\\
	20	82.9433333333333\\
	21	83\\
	22	83.19\\
	23	83.23\\
	24	83.3866666666667\\
	25	83.43\\
	26	83.64\\
	27	83.6533333333333\\
	28	83.78\\
	29	83.8633333333333\\
	30	84.02\\
	31	84.0733333333333\\
	32	84.12\\
	33	84.0933333333333\\
	34	84.1733333333333\\
	35	84.1633333333333\\
	36	84.41\\
	37	84.4133333333333\\
	38	84.5066666666666\\
	39	84.4366666666667\\
	40	84.6066666666667\\
	41	84.5566666666667\\
	42	84.6733333333333\\
	43	84.75\\
	44	84.8966666666667\\
	45	84.8133333333333\\
	46	84.9666666666667\\
	47	84.9133333333333\\
	48	85.0966666666667\\
	49	85.1366666666667\\
	50	85.01\\
};
\addlegendentry{All Antenna selection}
\end{axis}

\end{tikzpicture}%

==> OTA-FL-Final_3/iidL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=3.in,
at={(1.121in,0.658in)},
scale only axis,
xmin=1,
xmax=126,
ymin=-4,
ymax=16,
ylabel={Aggregation error in [dB]},
xlabel={Number of selected antennas $L$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={20,40,60,80,100,120},
xticklabels={{$20$},{$40$},{$60$},{$80$},{$100$},{$120$}},
ytick={-2,0,2,4,6,8,10,12,14,16},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$},{$10$},{$12$},{$14$},{$16$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.85, transform shape}}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
table[row sep=crcr]{%
	1	15.6380155208293\\
	6	14.6051895354226\\
	11	13.5941520879762\\
	16	13.1470646475579\\
	21	12.228357533145\\
	26	11.3877303314715\\
	31	10.7284827577803\\
	36	9.81590652438988\\
	41	9.09336809350693\\
	46	7.0835555467745\\
	51	7.07005194302519\\
	56	6.24934051468128\\
	61	4.59672675175464\\
	66	3.79538308466509\\
	71	3.23050421724387\\
	76	2.03757837132125\\
	81	1.71075518972933\\
	86	0.826283715283597\\
	91	0.457602094918414\\
	96	0.302189893944733\\
	101	-0.576632498548045\\
	106	-0.475674275030714\\
	111	-1.20031499245511\\
	116	-1.13189423621403\\
	121	-1.90305126104728\\
	126	-2.3\\
};
\addlegendentry{Random Policy}


\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
table[row sep=crcr]{%
	1	15.57643555514\\
	6	14.5665290885131\\
	11	13.809450862758\\
	16	12.7472193227652\\
	21	12.0002190725187\\
	26	11.1595601063278\\
	31	10.5161703268562\\
	36	9.80688675243495\\
	41	8.42280498275652\\
	46	7.52537530229734\\
	51	6.97221991309639\\
	56	5.15853090928826\\
	61	4.07167816619344\\
	66	3.12942727607452\\
	71	3.2883351912591\\
	76	1.87246382322683\\
	81	1.06530028717215\\
	86	0.347851217451049\\
	91	0.370586493481399\\
	96	0.209719331228165\\
	101	-0.75356118170827\\
	106	-0.653802638488973\\
	111	-1.41356773919709\\
	116	-1.28833277730601\\
	121	-2.04035924127221\\
	126	-2.3\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	15.2017527511837\\
	6	13.9167279081427\\
	11	12.8405897302359\\
	16	11.836290139193\\
	21	10.7018225161824\\
	26	8.95086328638562\\
	31	7.4789143079304\\
	36	5.4287651251485\\
	41	4.40124478055238\\
	46	2.98647089466478\\
	51	1.82724226351035\\
	56	0.726973806290375\\
	61	0.182371116663138\\
	66	-0.402849201126248\\
	71	-0.68558099529678\\
	76	-1.01140443497106\\
	81	-1.4053073030139\\
	86	-1.85121911491359\\
	91	-1.9229184342946\\
	96	-1.9834621568545\\
	101	-2.03500420465798\\
	106	-2.16118708573457\\
	111	-2.20756955667167\\
	116	-2.3081347226747\\
	121	-2.324953094351\\
	126	-2.35\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	15.2685067929582\\
6	13.631550356683\\
11	12.2974132108034\\
16	10.6318018390405\\
21	9.55771439258888\\
26	7.8366142057257\\
31	6.77127685732742\\
36	4.93613313335976\\
41	3.84898368879344\\
46	2.9395005070641\\
51	2.24319393371472\\
56	1.72873197943875\\
61	0.995383873722551\\
66	0.876083177123988\\
71	0.59837507995955\\
76	0.139242037954462\\
81	-0.0928166790583\\
86	-0.493220844913458\\
91	-1.09787205020212\\
96	-1.19948542744267\\
101	-1.3200936786139\\
106	-1.51313118812112\\
111	-1.6971364823217\\
116	-1.89315204861135\\
121	-2.02512024341996\\
126	-2.3\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	15.2907581402164\\
6	13.5698245061964\\
11	12.2163543709926\\
16	10.463639072323\\
21	9.45355843957909\\
26	7.59853117883906\\
31	6.53539770712643\\
36	4.77192246943018\\
41	3.66489665820712\\
46	2.95124310396427\\
51	2.13920601616363\\
56	1.47829243615166\\
61	0.792130684457698\\
66	0.556350082561429\\
71	0.277386061145467\\
76	-0.148419580276918\\
81	-0.4209393350472\\
86	-0.832720412413491\\
91	-1.30413364622524\\
96	-1.39547960979563\\
101	-1.49882131012492\\
106	-1.67514516252449\\
111	-1.82474475090919\\
116	-1.99689771712719\\
121	-2.10007845615272\\
126	-2.3125\\
};
\addlegendentry{Lasso-based}

\end{axis}
\end{tikzpicture}%

==> cifar64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.6in,1.024in)},
scale only axis,
xmin=1,
xmax=50,
ymin=9,
ymax=60,
xlabel={Communication rounds},
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={0,10,20,30,40,50,60},
yticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$},{$60$}},
ylabel={Testing accuracy in $\%$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.18,0.03)},  nodes={scale=0.85, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
table[row sep=crcr]{%
	1	15.84\\
	2	18.32\\
	3	18.6025\\
	4	20.3575\\
	5	20.2925\\
	6	20.8325\\
	7	22.8325\\
	8	23.415\\
	9	24.335\\
	10	24.0125\\
	11	25.335\\
	12	26.8\\
	13	27.04\\
	14	28.0875\\
	15	28.7575\\
	16	29.4975\\
	17	29.61\\
	18	29.89\\
	19	29.58\\
	20	29.305\\
	21	30.155\\
	22	32.725\\
	23	33.3075\\
	24	33.7475\\
	25	34.0525\\
	26	35.245\\
	27	36.44\\
	28	36.62725\\
	29	36.7775\\
	30	36.925\\
	31	37.325\\
	32	37.5275\\
	33	36.96\\
	34	36.9775\\
	35	37.7825\\
	36	38.865\\
	37	38.665\\
	38	38.1075\\
	39	38.2675\\
	40	37.9175\\
	41	37.435\\
	42	38.145\\
	43	39.045\\
	44	39.2225\\
	45	38.77\\
	46	39.1475\\
	47	39.0925\\
	48	39.52\\
	49	39.7325\\
	50	39.215\\
};
\addlegendentry{Random Policy}
\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
table[row sep=crcr]{%
	1	14.8\\
	2	24.86\\
	3	26.06\\
	4	25.73\\
	5	26.61\\
	6	27.98\\
	7	28.52\\
	8	29.36\\
	9	30.61\\
	10	31.19\\
	11	34.502\\
	12	35.31\\
	13	34.75\\
	14	34.91\\
	15	35.87\\
	16	36.64\\
	17	37.7\\
	18	37.9\\
	19	38.1\\
	20	38.33\\
	21	39.12\\
	22	40.79\\
	23	40.7\\
	24	40.68\\
	25	41.15\\
	26	41.42\\
	27	42.12\\
	28	41.69\\
	29	42.21\\
	30	42.72\\
	31	42.74\\
	32	42.91\\
	33	43.21\\
	34	44.08\\
	35	45.87\\
	36	45.42\\
	37	45.5\\
	38	45.88\\
	39	45.88\\
	40	46\\
	41	46.1\\
	42	46.5\\
	43	45\\
	44	46.6\\
	45	46.7\\
	46	47\\
	47	46\\
	48	46\\
	49	46.5\\
	50	47.01\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	7.74\\
	2	11.63\\
	3	23.56\\
	4	25.8\\
	5	28.24\\
	6	30.95\\
	7	34.47\\
	8	36.62\\
	9	38.19\\
	10	38.78\\
	11	39.68\\
	12	40.93\\
	13	42.04\\
	14	43.88\\
	15	44.37\\
	16	44.88\\
	17	45.78\\
	18	46.68\\
	19	47.3\\
	20	47.84\\
	21	48.56\\
	22	49.04\\
	23	49.31\\
	24	50\\
	25	50.5\\
	26	50.36\\
	27	50.53\\
	28	51.11\\
	29	51\\
	30	51.19\\
	31	51.93\\
	32	51.92\\
	33	52.42\\
	34	52.66\\
	35	52.47\\
	36	53.19\\
	37	53.66\\
	38	53.3\\
	39	53.3\\
	40	53.45\\
	41	53.83\\
	42	53.93\\
	43	53.92\\
	44	54.07\\
	45	54.03\\
	46	54\\
	47	54.26\\
	48	54.28\\
	49	54.48\\
	50	54.62\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	5.84\\
2	9.74\\
3	20.7975\\
4	23.2625\\
5	24.765\\
6	27.655\\
7	30.835\\
8	32.93\\
9	34.1675\\
10	35.095\\
11	36.335\\
12	37.5075\\
13	38.7125\\
14	39.635\\
15	40.24\\
16	40.9325\\
17	41.3325\\
18	41.9925\\
19	42.7\\
20	43.4025\\
21	43.7925\\
22	44.44\\
23	44.8975\\
24	45.285\\
25	45.7475\\
26	46.365\\
27	46.3075\\
28	46.7425\\
29	47.12\\
30	47.9325\\
31	48.3475\\
32	49.005\\
33	49.405\\
34	49.58\\
35	49.9575\\
36	50.425\\
37	50.605\\
38	50.82\\
39	51.3175\\
40	51.67\\
41	52.075\\
42	51.9975\\
43	52.22\\
44	51.9775\\
45	51.8275\\
46	51.78\\
47	51.8575\\
48	52.06\\
49	52.175\\
50	52.5325\\
};
\addlegendentry{FISTA}


\addplot [color=mycolor3, line width=1.0pt, mark=star, mark options={solid, mycolor3}]
table[row sep=crcr]{%
1	5.73\\
2	8.95\\
3	20.56\\
4	23.39\\
5	24.93\\
6	27.77\\
7	30.99\\
8	33.85\\
9	35.12\\
10	35.84\\
11	36.64\\
12	38.16\\
13	39.27\\
14	40.62\\
15	41.14\\
16	41.59\\
17	42.19\\
18	42.65\\
19	44.02\\
20	44.6\\
21	45.2\\
22	45.71\\
23	46.46\\
24	46.43\\
25	47.16\\
26	47.88\\
27	47.87\\
28	48.46\\
29	48.74\\
30	49.49\\
31	50.34\\
32	50.53\\
33	50.84\\
34	50.9\\
35	51\\
36	51.68\\
37	51.42\\
38	51.37\\
39	51.53\\
40	51.92\\
41	52.72\\
42	52.65\\
43	52.63\\
44	52.34\\
45	52.18\\
46	52.36\\
47	52.74\\
48	52.26\\
49	52.6\\
50	52.68\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	10.64\\
	2	15.0675\\
	3	25.67\\
	4	28.47\\
	5	31.01\\
	6	34.1925\\
	7	36.795\\
	8	38.69\\
	9	39.9325\\
	10	40.9925\\
	11	42.12\\
	12	43.3125\\
	13	44.225\\
	14	45.38\\
	15	46.175\\
	16	46.9075\\
	17	47.6275\\
	18	48.2225\\
	19	48.595\\
	20	49.1475\\
	21	49.705\\
	22	50.2475\\
	23	50.56\\
	24	51.02\\
	25	51.35\\
	26	51.6625\\
	27	51.9625\\
	28	52.41\\
	29	52.9625\\
	30	53.175\\
	31	53.4075\\
	32	53.74\\
	33	53.975\\
	34	54.21\\
	35	54.3625\\
	36	54.5875\\
	37	54.7525\\
	38	54.85\\
	39	55.26\\
	40	55.6475\\
	41	55.7875\\
	42	56.055\\
	43	56.3975\\
	44	56.6\\
	45	56.6975\\
	46	56.805\\
	47	56.9725\\
	48	57.085\\
	49	57.2075\\
	50	57.2675\\
};
\addlegendentry{All Antenna selection}
\end{axis}
\end{tikzpicture}%

==> cifarL64iid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.6in,1.025in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xmin=0.1,
xmax=50.1,
ymin=9.86,
ymax=70.08271565109572,
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={0,10,20,30,40,50,60,70},
yticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$},{$60$},{$70$}},
xlabel={Communication rounds},
ylabel={Testing accuracy in $\%$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},  nodes={scale=0.85, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	9.86\\
2	13\\
3	25.14\\
4	27.85\\
5	30.22\\
6	33\\
7	36.07\\
8	38.38\\
9	39.66\\
10	40.84\\
11	41.93\\
12	43.29\\
13	44.36\\
14	45.03\\
15	45.51\\
16	46.14\\
17	46.61\\
18	46.9\\
19	47.55\\
20	47.81\\
21	47.81\\
22	47.72\\
23	48.37\\
24	48.63\\
25	49.26\\
26	49.73\\
27	49.65\\
28	49.87\\
29	49.92\\
30	50.19\\
31	50.21\\
32	50.45\\
33	50.87\\
34	51.09\\
35	51.64\\
36	52.01\\
37	52.74\\
38	53.17\\
39	53.6\\
40	53.85\\
41	54.14\\
42	53.96\\
43	54.44\\
44	54.35\\
45	54.52\\
46	54.69\\
47	54.81\\
48	54.98\\
49	55.21\\
50	55.53\\
};
\addlegendentry{Random Policy}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
1	10.64\\
2	15.0675\\
3	25.67\\
4	28.47\\
5	31.01\\
6	34.1925\\
7	36.795\\
8	38.69\\
9	39.9325\\
10	40.9925\\
11	42.12\\
12	43.3125\\
13	44.225\\
14	45.38\\
15	46.175\\
16	46.9075\\
17	47.6275\\
18	48.2225\\
19	48.595\\
20	49.1475\\
21	49.705\\
22	50.2475\\
23	50.56\\
24	51.02\\
25	51.35\\
26	51.6625\\
27	51.9625\\
28	52.41\\
29	52.9625\\
30	53.175\\
31	53.4075\\
32	53.74\\
33	53.975\\
34	54.21\\
35	54.3625\\
36	54.5875\\
37	54.7525\\
38	54.85\\
39	55.26\\
40	55.6475\\
41	55.7875\\
42	56.055\\
43	56.3975\\
44	56.6\\
45	56.6975\\
46	56.805\\
47	56.9725\\
48	57.085\\
49	57.2075\\
50	57.2675\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	14.715\\
	2	29.145\\
	3	34.845\\
	4	37.32\\
	5	38.775\\
	6	40.69\\
	7	42.63\\
	8	43.71\\
	9	44.01\\
	10	45.37\\
	11	45.85\\
	12	47.835\\
	13	48.555\\
	14	50.61\\
	15	52.22\\
	16	53.26\\
	17	53.96\\
	18	54.885\\
	19	55.795\\
	20	56.53\\
	21	57.025\\
	22	57.51\\
	23	58.055\\
	24	58.445\\
	25	58.815\\
	26	59.295\\
	27	59.535\\
	28	59.7\\
	29	60.25\\
	30	60.805\\
	31	60.555\\
	32	60.935\\
	33	61.305\\
	34	61.78\\
	35	61.425\\
	36	61.655\\
	37	61.805\\
	38	61.915\\
	39	62.09\\
	40	62.17\\
	41	62.205\\
	42	62.39\\
	43	62.605\\
	44	62.825\\
	45	62.815\\
	46	63.595\\
	47	63.955\\
	48	64.015\\
	49	64.265\\
	50	64.175\\
};
\addlegendentry{PDD-based}
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
table[row sep=crcr]{%
	1	14.84\\
	2	18.74\\
	3	29.7975\\
	4	32.2625\\
	5	33.765\\
	6	36.655\\
	7	39.835\\
	8	41.93\\
	9	43.1675\\
	10	44.095\\
	11	45.335\\
	12	46.5075\\
	13	47.7125\\
	14	48.635\\
	15	49.24\\
	16	49.9325\\
	17	50.3325\\
	18	50.9925\\
	19	51.7\\
	20	52.4025\\
	21	52.7925\\
	22	53.44\\
	23	53.8975\\
	24	54.285\\
	25	54.7475\\
	26	55.365\\
	27	55.3075\\
	28	55.7425\\
	29	56.12\\
	30	56.9325\\
	31	57.3475\\
	32	58.005\\
	33	58.405\\
	34	58.58\\
	35	58.9575\\
	36	59.425\\
	37	59.605\\
	38	59.82\\
	39	60.3175\\
	40	60.67\\
	41	61.075\\
	42	60.9975\\
	43	61.22\\
	44	61.19775\\
	45	61.18275\\
	46	61.278\\
	47	61.28575\\
	48	61.26\\
	49	61.375\\
	50	61.5325\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor3, line width=1.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	15.52\\
2	19.32\\
3	30.84\\
4	33.7\\
5	36.04\\
6	39.77\\
7	42.59\\
8	44.56\\
9	45.57\\
10	46.67\\
11	48.05\\
12	49.27\\
13	50.03\\
14	50.94\\
15	51.33\\
16	51.93\\
17	52.32\\
18	52.89\\
19	53.57\\
20	53.72\\
21	54.06\\
22	55.07\\
23	55.41\\
24	55.84\\
25	56.52\\
26	56.7\\
27	57.25\\
28	57.84\\
29	58.35\\
30	58.45\\
31	58.62\\
32	58.86\\
33	59.25\\
34	59.49\\
35	59.65\\
36	59.69\\
37	59.96\\
38	60.23\\
39	60.85\\
40	61.08\\
41	60.92\\
42	61.11\\
43	61.58\\
44	61.73\\
45	61.97\\
46	61.95\\
47	61.88\\
48	62.05\\
49	62.06\\
50	62.34\\
};
\addlegendentry{Lasso-based }


\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	11.15\\
	2	29.34\\
	3	35.17\\
	4	38.53\\
	5	40.44\\
	6	42.87\\
	7	44.86\\
	8	46.53\\
	9	48.22\\
	10	48.96\\
	11	49.24\\
	12	49.69\\
	13	51.74\\
	14	53.07\\
	15	53.78\\
	16	54.64\\
	17	56.41\\
	18	56.87\\
	19	57.26\\
	20	57.5\\
	21	58.16\\
	22	58.18\\
	23	58.97\\
	24	59.3\\
	25	60.09\\
	26	60.11\\
	27	60.53\\
	28	60.69\\
	29	60.96\\
	30	61.78\\
	31	62.04\\
	32	62.33\\
	33	62.74\\
	34	62.91\\
	35	63.28\\
	36	63.31\\
	37	63.72\\
	38	64.39\\
	39	64.05\\
	40	64.28\\
	41	64.29\\
	42	64.24\\
	43	64.61\\
	44	64.92\\
	45	64.99\\
	46	65.02\\
	47	65.3\\
	48	65.27\\
	49	65.44\\
	50	65.33\\
};
\addlegendentry{All Antenna selection}
\end{axis}
\end{tikzpicture}%

==> fig1-16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.058in,1.005in)},
scale only axis,
scale only axis,
xmin=-9.31533164189925,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in [dB]},
ymin=-8.68382595682009,
ymax=15.0564587541035,
ylabel style={font=\color{white!15!black}},
ylabel={Aggregation error in [dB]},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={-5,0,5},
xticklabels={{$-5$},{$0$},{$5$}},
ytick={-5,0,5,10,15},
yticklabels={{$-5$},{$0$},{$5$},{$10$},{$15$}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.021123,0.029)}, anchor=south west, nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-20	16.2686452595903\\
-16	15.6756280593877\\
-12	15.0476653402766\\
-8	14.5021935990017\\
-4	13.6829027356284\\
0	13.0562018312278\\
4	12.6294531575947\\
8	12.2005160174017\\
12	11.8567490254267\\
16	11.6451507144424\\
20	11.295915311656\\
24	11.3699283839185\\
28	11.363486297236\\
};
\addlegendentry{Random Policy}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
-20	16.0671507290934\\
-16	15.4480694512179\\
-12	14.7841430214441\\
-8	14.1085767401106\\
-4	13.4380133862433\\
0	12.8562521681079\\
4	12.3905049143647\\
8	12.0121453418495\\
12	11.6928017262792\\
16	11.4890418990247\\
20	11.277014619758\\
24	11.1805042756415\\
28	11.1360931884824\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-20	16.1390051442274\\
-16	15.3461717020435\\
-12	14.4604117095416\\
-8	13.4767522630921\\
-4	12.6122623204607\\
0	11.9625018805812\\
4	11.1934756106509\\
8	10.6040804494399\\
12	10.3144570457947\\
16	10.0416329568857\\
20	9.91556556633492\\
24	9.98522480980441\\
28	9.98743279446558\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	15.6235151196264\\
-16	14.8325851417727\\
-12	13.9441037555043\\
-8	12.9489629784113\\
-4	11.9562332566647\\
0	10.9059075546599\\
4	9.36275188398607\\
8	7.97630541405946\\
12	9.80891855141648\\
16	9.65082407978415\\
20	9.60769748337162\\
24	9.67991998125456\\
28	9.60842948903235\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor3, line width=1.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	15.6486575693487\\
-16	14.802561377007\\
-12	13.8399194335358\\
-8	12.9010783094541\\
-4	11.9209700379471\\
0	10.8437936755453\\
4	9.0751861989248\\
8	7.18829038884253\\
12	9.88857951236384\\
16	9.57565816680643\\
20	9.51060216267358\\
24	9.53301363264503\\
28	9.4974793839868\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	13.5950158793215\\
-16	11.5910619540777\\
-12	8.93074511051065\\
-8	5.70574991537345\\
-4	2.09163290162314\\
0	-1.73388088883534\\
4	-5.65463453155225\\
8	-9.62454371353991\\
12	-13.6125866670118\\
16	-17.6078088669363\\
20	-21.6059039800101\\
24	-25.6051451842418\\
28	-29.6048430313447\\
};
\addlegendentry{All Antenna Selection}


\end{axis}
\end{tikzpicture}%

==> fig1-64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.058in,1.005in)},
scale only axis,
xmin=-9,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={SNR in [dB]},
ymin=-10.2204074064293,
ymax=11.3305512954202,
ylabel style={font=\color{white!15!black}},
ylabel={Aggregation error in [dB]},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={-5,0,5},
xticklabels={{$-5$},{$0$},{$5$}},
ytick={-10,-5,0,5,10,15},
yticklabels={{-10},{$-5$},{$0$},{$5$},{$10$}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.81,0.349)},legend cell align=left, align=left, nodes={scale=0.85, transform shape}, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-20	15.9255701043535\\
-16	14.4991924087051\\
-12	12.6655553720714\\
-8	9.94244573115605\\
-4	7.21307903881051\\
0	4.08505885008687\\
4	1.55280623495256\\
8	-2.33573442604917\\
12	-5.43907375701483\\
16	-8.84987329140498\\
20	-12.5963635154745\\
24	-14.6787923270706\\
28	-17.6505075611976\\
};
\addlegendentry{Random Policy}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
-20	15.194463652938\\
-16	14.2465516487638\\
-12	12.0161597170814\\
-8	9.5040702362518\\
-4	6.60678022417995\\
0	3.40350530272021\\
4	0.796988391697428\\
8	-2.95337224122477\\
12	-5.99550262493235\\
16	-9.50809325804602\\
20	-12.83730470338\\
24	-15.6652466096161\\
28	-17.6205715720225\\
};
\addlegendentry{Greedy Antenna Selection}
\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-20	13.3\\
-16	12.6\\
-12	10.3\\
-8	7.4\\
-4	3.6\\
0	-0.32\\
4	-4.2\\
8	-8.2\\
12	-11.99\\
16	-15.6\\
20	-18\\
24	-20\\
28	-22\\
};
\addlegendentry{PDD-based}
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	13.8388406323304\\
-16	12.8947804512759\\
-12	11.2\\
-8	8.46393451349503\\
-4	4.61699052902447\\
0	0.511169905701149\\
4	-2.94574841108092\\
8	-6.49023373268899\\
12	-9.90345191581243\\
16	-13.5051426454119\\
20	-16.7278226806913\\
24	-19.6641068886379\\
28	-22.1352747073269\\
};
\addlegendentry{FISTA}
\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	13.5\\
-16	12.6\\
-12	11\\
-8	8.1\\
-4	4.3\\
0	0.2\\
4	-3.2\\
8	-6.7\\
12	-10.12\\
16	-13.7\\
20	-17\\
24	-20.3\\
28	-22.5\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	13.348991488496\\
-16	11.3466594051332\\
-12	8.65182446996102\\
-8	5.39043739427935\\
-4	1.75305773989357\\
0	-2.08364498787673\\
4	-6.00925850765309\\
8	-9.96685939037516\\
12	-13.9492580070072\\
16	-17.9447148523609\\
20	-21.9429035752786\\
24	-25.9421820773973\\
28	-29.9418947779977\\
};
\addlegendentry{All Antenna Selection}



\end{axis}
\end{tikzpicture}%

==> figmnistL16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(1.843in,0.738in)},
scale only axis,
separate axis lines,
xmin=1,
xmax=50,
xlabel={Communication rounds},
ymin=65,
ymax=90,
ylabel={Testing accuracy in $\%$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={55,60,65,70,75,80,85,90},
yticklabels={{$55$},{$60$},{$65$},{$70$},{$75$},{$80$},{$85$},{$90$}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},  nodes={scale=0.85, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	46.245\\
2	45.665\\
3	50.595\\
4	61.93\\
5	68.885\\
6	70.93\\
7	71.86\\
8	72.74\\
9	73.095\\
10	73.385\\
11	74.105\\
12	74.36\\
13	74.385\\
14	74.775\\
15	75.09\\
16	75.085\\
17	75.56\\
18	75.65\\
19	75.72\\
20	75.15\\
21	76.26\\
22	76.975\\
23	77.005\\
24	77.345\\
25	77.33\\
26	77.65\\
27	77.825\\
28	77.775\\
29	77.885\\
30	78.14\\
31	78.225\\
32	78.2795\\
33	78.251\\
34	78.34\\
35	78.355\\
36	78.38\\
37	78.428\\
38	78.4291\\
39	78.4195\\
40	78.45\\
41	78.46045\\
42	78.48\\
43	78.577\\
44	78.574\\
45	78.665\\
46	78.6825\\
47	78.75\\
48	78.8415\\
49	78.941\\
50	79.000535\\
};
\addlegendentry{Random Policy}


\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	44.98\\
2	43.96\\
3	54.83\\
4	66.7\\
5	70.96\\
6	71.67\\
7	72.25\\
8	72.98\\
9	73.14\\
10	73.91\\
11	73.923\\
12	74.501\\
13	75.134\\
14	75.24\\
15	75.46\\
16	75.6278\\
17	75.93141\\
18	76.07404\\
19	76.1855\\
20	76.3882\\
21	76.489\\
22	77.4596023\\
23	77.576504\\
24	77.693634\\
25	77.846803\\
26	77.937038\\
27	78.139756\\
28	78.348066\\
29	78.5863\\
30	78.89066\\
31	78.9402\\
32	79.185\\
33	79.3\\
34	79.299\\
35	79.58\\
36	79.6139\\
37	79.8\\
38	79.9204\\
39	80.1214\\
40	80.2543\\
41	80.29\\
42	80.355\\
43	80.395\\
44	80.4154\\
45	80.5282\\
46	80.539\\
47	80.45\\
48	80.53\\
49	80.605\\
50	80.731\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	56.3466666666667\\
2	58.4133333333333\\
3	64.5416666666667\\
4	71.0766666666667\\
5	73.87\\
6	74.9083333333333\\
7	75.5716666666667\\
8	76.2383333333333\\
9	76.4183333333333\\
10	77.0633333333333\\
11	77.3681666666667\\
12	77.9388333333333\\
13	78.4836666666667\\
14	78.6883333333333\\
15	79.045\\
16	79.2855666666667\\
17	79.5123716666667\\
18	79.7536866666667\\
19	79.9860833333333\\
20	80.1507666666667\\
21	80.3328333333333\\
22	80.7464678166667\\
23	81.053252\\
24	81.2084836666667\\
25	81.4167348333333\\
26	81.488519\\
27	81.6632113333333\\
28	81.7973663333333\\
29	81.9298166666667\\
30	82.10533\\
31	82.2951\\
32	82.4541666666667\\
33	82.512\\
34	82.5661666666667\\
35	82.713\\
36	82.72345\\
37	82.8615\\
38	82.9145333333333\\
39	83.0208666666667\\
40	83.0788166666667\\
41	83.1276666666667\\
42	83.1611666666667\\
43	83.1665\\
44	83.1690333333333\\
45	83.2156\\
46	83.2631666666667\\
47	83.2083333333333\\
48	83.2541666666667\\
49	83.3226666666667\\
50	83.4171666666667\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	66.18\\
2	69.93\\
3	70.81\\
4	72.72\\
5	74.34\\
6	75.57\\
7	76.47\\
8	77.1\\
9	77.33\\
10	77.93\\
11	78.74\\
12	79.41\\
13	79.71\\
14	80.02\\
15	80.67\\
16	81.04\\
17	81.1\\
18	81.34\\
19	82.1\\
20	82.06\\
21	82.46\\
22	82.64\\
23	82.84\\
24	83.04\\
25	83.46\\
26	83.47\\
27	83.67\\
28	83.78\\
29	83.86\\
30	83.93\\
31	83.97\\
32	83.993\\
33	84.01\\
34	84.0409\\
35	84.0701\\
36	84.0923\\
37	84.128\\
38	84.1523\\
39	84.16\\
40	84.194\\
41	84.2036\\
42	84.2174\\
43	84.212\\
44	84.2688\\
45	84.242\\
46	84.209\\
47	84.2584\\
48	84.2699\\
49	84.2716\\
50	84.2945\\
};
\addlegendentry{FISTA}
\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	66.7133333333333\\
	2	71.8666666666667\\
	3	73.2533333333333\\
	4	74.4533333333333\\
	5	75.78\\
	6	77.1466666666667\\
	7	77.8933333333333\\
	8	78.4966666666667\\
	9	78.6966666666667\\
	10	79.2166666666667\\
	11	79.8133333333333\\
	12	80.3766666666667\\
	13	80.8333333333333\\
	14	81.1366666666667\\
	15	81.63\\
	16	81.9433333333333\\
	17	82.0933333333333\\
	18	82.4333333333333\\
	19	82.7866666666667\\
	20	82.9133333333333\\
	21	83.1766666666667\\
	22	83.4333333333333\\
	23	83.53\\
	24	83.7233333333333\\
	25	83.9866666666667\\
	26	84.04\\
	27	84.1866666666667\\
	28	84.2466666666667\\
	29	84.2733333333333\\
	30	84.32\\
	31	84.65\\
	32	84.7233333333333\\
	33	84.724\\
	34	84.8333333333333\\
	35	84.846\\
	36	84.833\\
	37	84.923\\
	38	84.9086666666667\\
	39	84.9203333333333\\
	40	84.9033333333333\\
	41	84.9653333333333\\
	42	84.9673333333333\\
	43	84.938\\
	44	84.9226666666667\\
	45	84.903\\
	46	84.9873333333333\\
	47	84.9666666666667\\
	48	84.9783333333333\\
	49	85.0403333333333\\
	50	85.1033333333333\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	67.06\\
	2	74.2366666666667\\
	3	75.81\\
	4	76.8833333333333\\
	5	77.8666666666667\\
	6	78.88\\
	7	79.6933333333333\\
	8	80.4066666666667\\
	9	81.0833333333333\\
	10	81.6533333333333\\
	11	82.1133333333333\\
	12	82.3733333333333\\
	13	82.6166666666667\\
	14	82.9933333333333\\
	15	83.2266666666667\\
	16	83.5166666666667\\
	17	83.73\\
	18	83.9766666666667\\
	19	84.2333333333333\\
	20	84.44\\
	21	84.69\\
	22	84.78\\
	23	84.9533333333333\\
	24	85.17\\
	25	85.26\\
	26	85.4233333333333\\
	27	85.5866666666667\\
	28	85.69\\
	29	85.79\\
	30	85.94\\
	31	85.93\\
	32	86.0866666666667\\
	33	86.0833333333333\\
	34	86.24\\
	35	86.3466666666667\\
	36	86.3366666666667\\
	37	86.3933333333333\\
	38	86.41\\
	39	86.58\\
	40	86.62\\
	41	86.6966666666667\\
	42	86.7133333333333\\
	43	86.8266666666667\\
	44	86.97\\
	45	87.0433333333333\\
	46	87.0366666666667\\
	47	87.1133333333333\\
	48	87.1733333333333\\
	49	87.24\\
	50	87.3533333333333\\
};
\addlegendentry{All Antenna selection}
\end{axis}


\end{tikzpicture}%

==> figmnistL40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.6in,0.718in)},
scale only axis, 
xmin=1,
xmax=50,
ylabel={Testing accuracy in $\%$},
ymin=65,
ymax=90,
ylabel style={font=\color{white!15!black}},
xlabel={Communication rounds},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={55,60,65,70,75,80,85,90},
yticklabels={{$55$},{$60$},{$65$},{$70$},{$75$},{$80$},{$85$},{$90$}},
xmajorgrids,
ymajorgrids, %label style
legend style={at={(0.17,0.03)}, nodes={scale=0.85, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%at={(0.214,0.0155)},


\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
table[row sep=crcr]{%
	1	66.4066666666667\\
	2	71.8466666666667\\
	3	73.3\\
	4	74.3033333333333\\
	5	75.58\\
	6	76.6533333333333\\
	7	77.1633333333333\\
	8	77.87\\
	9	78.2233333333333\\
	10	78.65\\
	11	79.2133333333333\\
	12	79.6633333333333\\
	13	80.1533333333333\\
	14	80.41\\
	15	80.91\\
	16	81.1566666666667\\
	17	81.6766666666667\\
	18	81.79\\
	19	81.9433333333333\\
	20	82.2933333333333\\
	21	82.2433333333333\\
	22	82.4533333333333\\
	23	82.3866666666667\\
	24	82.3566666666667\\
	25	82.4633333333333\\
	26	82.5133333333333\\
	27	82.54\\
	28	82.5366666666667\\
	29	82.61\\
	30	82.6033333333333\\
	31	82.8266666666667\\
	32	82.8\\
	33	82.8733333333333\\
	34	82.83\\
	35	82.76\\
	36	82.7966666666667\\
	37	82.6966666666667\\
	38	82.7666666666667\\
	39	82.76\\
	40	82.73\\
	41	82.7323333333333\\
	42	82.7953333333333\\
	43	82.8032666666667\\
	44	82.8266666666667\\
	45	82.8590286666667\\
	46	82.8892006666667\\
	47	82.9055666666667\\
	48	82.9333333333334\\
	49	82.9166666666667\\
	50	82.8436666666667\\
};
\addlegendentry{Random Policy}
\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
1	66.3666666666667\\
2	71.98\\
3	73.1933333333333\\
4	74.26\\
5	75.52\\
6	76.5033333333333\\
7	77.2833333333333\\
8	78.0366666666667\\
9	78.46\\
10	79.0066666666667\\
11	79.3033333333333\\
12	79.69\\
13	80.2533333333333\\
14	80.5666666666667\\
15	80.7266666666667\\
16	81.1866666666667\\
17	81.5466666666667\\
18	82.1066666666667\\
19	82.1133333333333\\
20	82.46\\
21	82.47\\
22	82.6233333333333\\
23	82.7833333333333\\
24	82.6866666666667\\
25	82.7366666666667\\
26	82.76\\
27	82.8066666666667\\
28	82.82\\
29	82.8866666666667\\
30	82.95\\
31	83.0533333333333\\
32	83.22\\
33	83.37\\
34	83.3633333333333\\
35	83.36\\
36	83.5833333333333\\
37	83.6133333333333\\
38	83.7633333333333\\
39	83.75\\
40	83.9333333333333\\
41	83.86\\
42	83.88\\
43	83.72\\
44	83.8666666666667\\
45	83.6233333333333\\
46	83.5233333333333\\
47	83.6533333333333\\
48	83.5733333333333\\
49	83.63\\
50	83.6233333333333\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	67.22\\
	2	73.6766666666667\\
	3	75.0733333333333\\
	4	76.18\\
	5	77.0633333333333\\
	6	77.94\\
	7	78.62\\
	8	79.3733333333333\\
	9	80.0133333333333\\
	10	80.4266666666667\\
	11	81.1333333333333\\
	12	81.5766666666667\\
	13	81.9833333333333\\
	14	82.3933333333333\\
	15	82.7833333333333\\
	16	83.1833333333333\\
	17	83.46\\
	18	83.71\\
	19	84.01\\
	20	84.1066666666667\\
	21	84.27\\
	22	84.38\\
	23	84.45\\
	24	84.65\\
	25	84.88\\
	26	85.0566666666667\\
	27	85.1633333333333\\
	28	85.2033333333333\\
	29	85.4\\
	30	85.5066666666667\\
	31	85.69\\
	32	85.76\\
	33	85.85\\
	34	85.9966666666667\\
	35	85.9466666666667\\
	36	86.0166666666667\\
	37	86.1733333333333\\
	38	86.13\\
	39	86.14\\
	40	86.2733333333333\\
	41	86.3066666666667\\
	42	86.3733333333333\\
	43	86.3166666666667\\
	44	86.3533333333333\\
	45	86.48\\
	46	86.44\\
	47	86.39\\
	48	86.41\\
	49	86.5033333333333\\
	50	86.3333333333333\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
table[row sep=crcr]{%
	1	67.98\\
	2	73.3966666666667\\
	3	74.8333333333333\\
	4	75.93\\
	5	76.8366666666667\\
	6	77.5933333333333\\
	7	78.2733333333333\\
	8	78.9533333333333\\
	9	79.3\\
	10	79.9666666666667\\
	11	80.3833333333333\\
	12	80.8233333333333\\
	13	81.24\\
	14	81.62\\
	15	82.0633333333333\\
	16	82.41\\
	17	82.6766666666667\\
	18	82.9566666666667\\
	19	83.0466666666667\\
	20	83.2766666666667\\
	21	83.5966666666667\\
	22	83.7333333333333\\
	23	83.9766666666667\\
	24	84.2766666666667\\
	25	84.4433333333333\\
	26	84.47\\
	27	84.7\\
	28	84.7766666666667\\
	29	84.8933333333333\\
	30	84.9633333333333\\
	31	85.14\\
	32	85.2233333333333\\
	33	85.2966666666667\\
	34	85.35\\
	35	85.3633333333333\\
	36	85.4866666666667\\
	37	85.4766666666667\\
	38	85.62\\
	39	85.68\\
	40	85.6166666666667\\
	41	85.5966666666667\\
	42	85.6033333333333\\
	43	85.6766666666667\\
	44	85.45\\
	45	85.6266666666667\\
	46	85.5933333333333\\
	47	85.57\\
	48	85.7733333333333\\
	49	85.71\\
	50	85.7166666666667\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor3, line width=1.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	66.02\\
2	73.2666666666667\\
3	74.9733333333333\\
4	76.1866666666667\\
5	77.2033333333333\\
6	78.1\\
7	78.7933333333333\\
8	79.5633333333333\\
9	80.15\\
10	80.7066666666667\\
11	81.14\\
12	81.4966666666667\\
13	81.98\\
14	82.3133333333333\\
15	82.6733333333333\\
16	83.15\\
17	83.41\\
18	83.7266666666667\\
19	83.7166666666667\\
20	83.8833333333333\\
21	84.0933333333333\\
22	84.3066666666667\\
23	84.32\\
24	84.59\\
25	84.8766666666667\\
26	84.9366666666667\\
27	84.8933333333333\\
28	85\\
29	85.0666666666667\\
30	85.1166666666667\\
31	85.2866666666667\\
32	85.3666666666667\\
33	85.3466666666667\\
34	85.3333333333333\\
35	85.38\\
36	85.51\\
37	85.48\\
38	85.5366666666667\\
39	85.6266666666667\\
40	85.5866666666667\\
41	85.5233333333333\\
42	85.7633333333333\\
43	85.65\\
44	85.76\\
45	85.7166666666667\\
46	85.5866666666667\\
47	85.6133333333333\\
48	85.6833333333334\\
49	85.7666666666667\\
50	85.78\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	67.06\\
	2	74.2366666666667\\
	3	75.81\\
	4	76.8833333333333\\
	5	77.8666666666667\\
	6	78.88\\
	7	79.6933333333333\\
	8	80.4066666666667\\
	9	81.0833333333333\\
	10	81.6533333333333\\
	11	82.1133333333333\\
	12	82.3733333333333\\
	13	82.6166666666667\\
	14	82.9933333333333\\
	15	83.2266666666667\\
	16	83.5166666666667\\
	17	83.73\\
	18	83.9766666666667\\
	19	84.2333333333333\\
	20	84.44\\
	21	84.69\\
	22	84.78\\
	23	84.9533333333333\\
	24	85.17\\
	25	85.26\\
	26	85.4233333333333\\
	27	85.5866666666667\\
	28	85.69\\
	29	85.79\\
	30	85.94\\
	31	85.93\\
	32	86.0866666666667\\
	33	86.0833333333333\\
	34	86.24\\
	35	86.3466666666667\\
	36	86.3366666666667\\
	37	86.3933333333333\\
	38	86.41\\
	39	86.58\\
	40	86.62\\
	41	86.6966666666667\\
	42	86.7133333333333\\
	43	86.8266666666667\\
	44	86.97\\
	45	87.0433333333333\\
	46	87.0366666666667\\
	47	87.1133333333333\\
	48	87.1733333333333\\
	49	87.24\\
	50	87.3533333333333\\
};
\addlegendentry{All Antenna selection}
\end{axis}

\end{tikzpicture}%

==> fmnistn16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.6in,1.024in)},
scale only axis,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Communication rounds},
ymin=55,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Testing accuracy in $\%$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={55,60,65,70,75,80,85,90},
yticklabels={{$55$},{$60$},{$65$},{$70$},{$75$},{$80$},{$85$},{$90$}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, nodes={scale=0.85, transform shape}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	29.935\\
2	49.54\\
3	53.95\\
4	60.605\\
5	63.95\\
6	66.32\\
7	68.39\\
8	69.45\\
9	70.31\\
10	70.805\\
11	72.155\\
12	72.485\\
13	72.69\\
14	73.05\\
15	73.54\\
16	73.93\\
17	73.995\\
18	73.995\\
19	73.945\\
20	74.09\\
21	74.92\\
22	75.4\\
23	75.445\\
24	75.77\\
25	75.71\\
26	76.115\\
27	76.365\\
28	76.185\\
29	76.26\\
30	76.38\\
31	76.51\\
32	76.425\\
33	76.205\\
34	76.235\\
35	76.3\\
36	76.27\\
37	76.045\\
38	76.175\\
39	76.13\\
40	76.165\\
41	76.405\\
42	76.765\\
43	76.71\\
44	76.81\\
45	76.825\\
46	76.84\\
47	76.885\\
48	76.835\\
49	77.005\\
50	77.085\\
};
\addlegendentry{Randoom Policy}


\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
1	36.3\\
2	59.05\\
3	55.07\\
4	59.71\\
5	64.41\\
6	65.65\\
7	68.74\\
8	70.65\\
9	71.93\\
10	72.99\\
11	74.29\\
12	75.16\\
13	75.28\\
14	75.74\\
15	76.52\\
16	76.61\\
17	76.8\\
18	76.63\\
19	76.67\\
20	77\\
21	77.88\\
22	78.12\\
23	77.5\\
24	77.84\\
25	77.43\\
26	77.98\\
27	78.35\\
28	77.75\\
29	77.79\\
30	77.6\\
31	77.88\\
32	78.14\\
33	78.05\\
34	78.16\\
35	78.39\\
36	78.33\\
37	78.26\\
38	78.45\\
39	78.48\\
40	78.44\\
41	78.67\\
42	78.715\\
43	78.741\\
44	78.872\\
45	78.895\\
46	78.919\\
47	78.935\\
48	78.936\\
49	78.969\\
50	78.96\\
};
\addlegendentry{Greedy Antenna Selection}


\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	46.4\\
	2	62.22\\
	3	65.67\\
	4	71.34\\
	5	72.55\\
	6	73.53\\
	7	74.79\\
	8	74.96\\
	9	75.82\\
	10	76.68\\
	11	77.51\\
	12	77.99\\
	13	78.4\\
	14	78.62\\
	15	78.64\\
	16	78.7\\
	17	78.75\\
	18	78.89\\
	19	78.9\\
	20	78.95\\
	21	78.99\\
	22	79\\
	23	79.188\\
	24	79.2096\\
	25	79.2814\\
	26	79.3863\\
	27	79.4088\\
	28	79.5862\\
	29	79.84\\
	30	79.9\\
	31	79.9\\
	32	80.0946\\
	33	80.1962\\
	34	80.209\\
	35	80.259\\
	36	80.308\\
	37	80.40862\\
	38	80.43\\
	39	80.448\\
	40	80.8\\
	41	80.7\\
	42	80.9\\
	43	80.962\\
	44	80.87\\
	45	80.945\\
	46	80.837\\
	47	80.94\\
	48	80.943\\
	49	81\\
	50	81\\
};
\addlegendentry{PDD-based }

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	46.4\\
2	67.36\\
3	70.47\\
4	72.79\\
5	73.93\\
6	75.38\\
7	76.22\\
8	76.76\\
9	77.08\\
10	77.41\\
11	77.73\\
12	78.34\\
13	78.47\\
14	78.86\\
15	79.16\\
16	79.38\\
17	79.46\\
18	79.74\\
19	79.94\\
20	80.03\\
21	80.35\\
22	80.63\\
23	80.97\\
24	81.2\\
25	81.37\\
26	81.48\\
27	81.71\\
28	81.9\\
29	82.02\\
30	82.14\\
31	81.84\\
32	81.94\\
33	81.97\\
34	81.73\\
35	81.94\\
36	82\\
37	81.98\\
38	82.14\\
39	82.16\\
40	82.07\\
41	82.28\\
42	82.07\\
43	82.24\\
44	82.29\\
45	82.21\\
46	82.31\\
47	82.294\\
48	82.285\\
49	82.24\\
50	82.29\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	51.45\\
2	71.72\\
3	73.34\\
4	74.47\\
5	75.54\\
6	76.25\\
7	77.27\\
8	77.92\\
9	78.42\\
10	78.88\\
11	79.11\\
12	79.08\\
13	79.87\\
14	80.16\\
15	80.51\\
16	80.49\\
17	80.9\\
18	80.96\\
19	81.2\\
20	81.43\\
21	81.75\\
22	81.74\\
23	82.02\\
24	82.16\\
25	82.15\\
26	82.19\\
27	82.32\\
28	82.27\\
29	82.41\\
30	82.56\\
31	82.63\\
32	82.65\\
33	82.8\\
34	82.84\\
35	82.79\\
36	82.82\\
37	82.94\\
38	83.18\\
39	83.02\\
40	83.05\\
41	83.2\\
42	83.21\\
43	83\\
44	83.02\\
45	83.31\\
46	83.14\\
47	83.37\\
48	83.32\\
49	83.19\\
50	83.31\\
};
\addlegendentry{Lasso-based}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	62.6233333333333\\
2	71.6366666666667\\
3	73.57\\
4	74.9166666666667\\
5	76.0466666666667\\
6	77.0433333333333\\
7	77.9933333333333\\
8	78.7533333333333\\
9	79.61\\
10	80.1\\
11	80.6233333333333\\
12	81.0533333333333\\
13	81.5666666666667\\
14	81.8\\
15	82.2133333333333\\
16	82.2666666666667\\
17	82.43\\
18	82.5766666666667\\
19	82.75\\
20	82.9433333333333\\
21	83\\
22	83.19\\
23	83.23\\
24	83.3866666666667\\
25	83.43\\
26	83.64\\
27	83.6533333333333\\
28	83.78\\
29	83.8633333333333\\
30	84.02\\
31	84.0733333333333\\
32	84.12\\
33	84.0933333333333\\
34	84.1733333333333\\
35	84.1633333333333\\
36	84.41\\
37	84.4133333333333\\
38	84.5066666666666\\
39	84.4366666666667\\
40	84.6066666666667\\
41	84.5566666666667\\
42	84.6733333333333\\
43	84.75\\
44	84.8966666666667\\
45	84.8133333333333\\
46	84.9666666666667\\
47	84.9133333333333\\
48	85.0966666666667\\
49	85.1366666666667\\
50	85.01\\
};
\addlegendentry{All Antenna selection}

\end{axis}
\end{tikzpicture}%

==> fmnistn40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3.2in,
at={(2.6in,1.024in)},
scale only axis,
xmin=0.9,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Communication rounds},
ymin=55,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Testing accuracy in $\%$},
xlabel style={ font=\small},
ylabel style={ font=\small},
ticklabel style={font=\small},
xtick={0,10,20,30,40,50},
xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
ytick={55,60,65,70,75,80,85,90},
yticklabels={{$55$},{$60$},{$65$},{$70$},{$75$},{$80$},{$85$},{$90$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east,  nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	61.18\\
2	59.25\\
3	56.99\\
4	66.02\\
5	71.51\\
6	73.4\\
7	74.36\\
8	74.78\\
9	75.35\\
10	75.94\\
11	76.37\\
12	77.31\\
13	77.58\\
14	77.63\\
15	77.94\\
16	78.55\\
17	78.66\\
18	78.77\\
19	78.89\\
20	78.88\\
21	78.95\\
22	79.16\\
23	79\\
24	79.15\\
25	79.06\\
26	79.42\\
27	79.11\\
28	79.2\\
29	79.19\\
30	79.19\\
31	79.27\\
32	79.7\\
33	79.78\\
34	80.07\\
35	79.78\\
36	80.11\\
37	80.11\\
38	80.21\\
39	80.07\\
40	80.17\\
41	79.75\\
42	79.91\\
43	79.84\\
44	79.7\\
45	79.59\\
46	79.61\\
47	79.44\\
48	79.56\\
49	79.62\\
50	79.39\\
};
\addlegendentry{Random Policy}

\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
1	59.25\\
2	69.21\\
3	71.37\\
4	72.36\\
5	73.44\\
6	74.32\\
7	75.12\\
8	75.83\\
9	76.19\\
10	77.04\\
11	77.58\\
12	77.92\\
13	78.07\\
14	78.37\\
15	78.76\\
16	78.88\\
17	79.07\\
18	79.5\\
19	79.62\\
20	79.7\\
21	79.85\\
22	79.83\\
23	79.58\\
24	79.83\\
25	79.85\\
26	79.66\\
27	79.67\\
28	79.97\\
29	80.07\\
30	80.09\\
31	80.07\\
32	80.3\\
33	80.51\\
34	80.67\\
35	80.84\\
36	81.04\\
37	80.81\\
38	80.76\\
39	80.86\\
40	81.04\\
41	81.05\\
42	81.04\\
43	81.1\\
44	81.15\\
45	81.14\\
46	80.83\\
47	80.99\\
48	81.14\\
49	81.27\\
50	81.15\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	60.6766666666667\\
	2	70.9533333333333\\
	3	72.5\\
	4	73.9166666666667\\
	5	74.89\\
	6	75.7233333333333\\
	7	76.4333333333333\\
	8	77.5133333333333\\
	9	78.3233333333333\\
	10	78.98\\
	11	79.57\\
	12	80.0866666666667\\
	13	80.4233333333333\\
	14	80.83\\
	15	81.1666666666667\\
	16	81.4766666666667\\
	17	81.7166666666667\\
	18	81.8733333333333\\
	19	81.9533333333333\\
	20	82.1533333333333\\
	21	82.38\\
	22	82.4966666666667\\
	23	82.6333333333333\\
	24	82.7333333333333\\
	25	82.8433333333333\\
	26	83.02\\
	27	83.1333333333333\\
	28	83.2766666666667\\
	29	83.4566666666667\\
	30	83.42\\
	31	83.5366666666667\\
	32	83.4633333333333\\
	33	83.52\\
	34	83.5466666666667\\
	35	83.5133333333333\\
	36	83.74\\
	37	83.8033333333333\\
	38	83.8066666666667\\
	39	83.71\\
	40	83.7966666666667\\
	41	83.94\\
	42	83.95\\
	43	84.0433333333333\\
	44	84.1033333333333\\
	45	84.0966666666666\\
	46	84.1566666666667\\
	47	84.1533333333333\\
	48	84.17\\
	49	84.2166666666667\\
	50	84.1466666666667\\
};
\addlegendentry{PDD-based }

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
table[row sep=crcr]{%
	1	62.2366666666667\\
	2	69.91\\
	3	71.4833333333333\\
	4	73.1833333333333\\
	5	74.21\\
	6	75.17\\
	7	75.9666666666667\\
	8	76.6766666666667\\
	9	77.2433333333333\\
	10	77.8766666666667\\
	11	78.43\\
	12	78.9433333333333\\
	13	79.42\\
	14	79.7733333333333\\
	15	80.2266666666667\\
	16	80.3633333333333\\
	17	80.53\\
	18	80.9233333333333\\
	19	81.1166666666667\\
	20	81.2966666666667\\
	21	81.4533333333333\\
	22	81.5766666666667\\
	23	81.8133333333333\\
	24	81.83\\
	25	82.02\\
	26	82.04\\
	27	82.17\\
	28	82.16\\
	29	82.1966666666667\\
	30	82.3866666666667\\
	31	82.4233333333333\\
	32	82.2866666666667\\
	33	82.3966666666667\\
	34	82.4466666666667\\
	35	82.4333333333333\\
	36	82.4\\
	37	82.4866666666667\\
	38	82.4966666666667\\
	39	82.47\\
	40	82.64\\
	41	82.6433333333333\\
	42	82.5833333333333\\
	43	82.6033333333334\\
	44	82.5766666666667\\
	45	82.6866666666667\\
	46	82.7033333333333\\
	47	82.66\\
	48	82.6433333333333\\
	49	82.6733333333333\\
	50	82.62\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	61.38\\
	2	70.03\\
	3	71.02\\
	4	73.29\\
	5	74.4\\
	6	75.49\\
	7	76.2\\
	8	77.05\\
	9	77.51\\
	10	78.21\\
	11	78.8\\
	12	79.31\\
	13	79.82\\
	14	80.31\\
	15	80.64\\
	16	80.9\\
	17	81.04\\
	18	81.02\\
	19	81.41\\
	20	81.68\\
	21	81.83\\
	22	81.99\\
	23	82.17\\
	24	82.15\\
	25	82.34\\
	26	82.59\\
	27	82.54\\
	28	82.51\\
	29	82.64\\
	30	82.73\\
	31	82.81\\
	32	82.57\\
	33	82.76\\
	34	82.7\\
	35	82.91\\
	36	82.66\\
	37	82.85\\
	38	82.76\\
	39	82.66\\
	40	82.83\\
	41	82.78\\
	42	82.7\\
	43	82.76\\
	44	82.89\\
	45	83.07\\
	46	83.19\\
	47	83.17\\
	48	83.05\\
	49	83.02\\
	50	83.06\\
};
\addlegendentry{Lasso based }

\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	62.6233333333333\\
	2	71.6366666666667\\
	3	73.57\\
	4	74.9166666666667\\
	5	76.0466666666667\\
	6	77.0433333333333\\
	7	77.9933333333333\\
	8	78.7533333333333\\
	9	79.61\\
	10	80.1\\
	11	80.6233333333333\\
	12	81.0533333333333\\
	13	81.5666666666667\\
	14	81.8\\
	15	82.2133333333333\\
	16	82.2666666666667\\
	17	82.43\\
	18	82.5766666666667\\
	19	82.75\\
	20	82.9433333333333\\
	21	83\\
	22	83.19\\
	23	83.23\\
	24	83.3866666666667\\
	25	83.43\\
	26	83.64\\
	27	83.6533333333333\\
	28	83.78\\
	29	83.8633333333333\\
	30	84.02\\
	31	84.0733333333333\\
	32	84.12\\
	33	84.0933333333333\\
	34	84.1733333333333\\
	35	84.1633333333333\\
	36	84.41\\
	37	84.4133333333333\\
	38	84.5066666666666\\
	39	84.4366666666667\\
	40	84.6066666666667\\
	41	84.5566666666667\\
	42	84.6733333333333\\
	43	84.75\\
	44	84.8966666666667\\
	45	84.8133333333333\\
	46	84.9666666666667\\
	47	84.9133333333333\\
	48	85.0966666666667\\
	49	85.1366666666667\\
	50	85.01\\
};
\addlegendentry{All Antenna selection}
\end{axis}

\end{tikzpicture}%

==> iidL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=3.in,
at={(1.121in,0.658in)},
scale only axis,
xmin=1,
xmax=126,
ymin=-4,
ymax=16,
ylabel={Aggregation error in [dB]},
xlabel={Number of selected antennas $L$},
xlabel style={ font=\small},
ylabel style={ font=\small},
axis background/.style={fill=white},
ticklabel style={font=\small},
xtick={20,40,60,80,100,120},
xticklabels={{$20$},{$40$},{$60$},{$80$},{$100$},{$120$}},
ytick={-2,0,2,4,6,8,10,12,14,16},
yticklabels={{$-2$},{$0$},{$2$},{$4$},{$6$},{$8$},{$10$},{$12$},{$14$},{$16$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.85, transform shape}}
]

\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
table[row sep=crcr]{%
	1	15.6380155208293\\
	6	14.6051895354226\\
	11	13.5941520879762\\
	16	13.1470646475579\\
	21	12.228357533145\\
	26	11.3877303314715\\
	31	10.7284827577803\\
	36	9.81590652438988\\
	41	9.09336809350693\\
	46	7.0835555467745\\
	51	7.07005194302519\\
	56	6.24934051468128\\
	61	4.59672675175464\\
	66	3.79538308466509\\
	71	3.23050421724387\\
	76	2.03757837132125\\
	81	1.71075518972933\\
	86	0.826283715283597\\
	91	0.457602094918414\\
	96	0.302189893944733\\
	101	-0.576632498548045\\
	106	-0.475674275030714\\
	111	-1.20031499245511\\
	116	-1.13189423621403\\
	121	-1.90305126104728\\
	126	-2.3\\
};
\addlegendentry{Random Policy}


\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
table[row sep=crcr]{%
	1	15.57643555514\\
	6	14.5665290885131\\
	11	13.809450862758\\
	16	12.7472193227652\\
	21	12.0002190725187\\
	26	11.1595601063278\\
	31	10.5161703268562\\
	36	9.80688675243495\\
	41	8.42280498275652\\
	46	7.52537530229734\\
	51	6.97221991309639\\
	56	5.15853090928826\\
	61	4.07167816619344\\
	66	3.12942727607452\\
	71	3.2883351912591\\
	76	1.87246382322683\\
	81	1.06530028717215\\
	86	0.347851217451049\\
	91	0.370586493481399\\
	96	0.209719331228165\\
	101	-0.75356118170827\\
	106	-0.653802638488973\\
	111	-1.41356773919709\\
	116	-1.28833277730601\\
	121	-2.04035924127221\\
	126	-2.3\\
};
\addlegendentry{Greedy Antenna Selection}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1	15.2017527511837\\
	6	13.9167279081427\\
	11	12.8405897302359\\
	16	11.836290139193\\
	21	10.7018225161824\\
	26	8.95086328638562\\
	31	7.4789143079304\\
	36	5.4287651251485\\
	41	4.40124478055238\\
	46	2.98647089466478\\
	51	1.82724226351035\\
	56	0.726973806290375\\
	61	0.182371116663138\\
	66	-0.402849201126248\\
	71	-0.68558099529678\\
	76	-1.01140443497106\\
	81	-1.4053073030139\\
	86	-1.85121911491359\\
	91	-1.9229184342946\\
	96	-1.9834621568545\\
	101	-2.03500420465798\\
	106	-2.16118708573457\\
	111	-2.20756955667167\\
	116	-2.3081347226747\\
	121	-2.324953094351\\
	126	-2.35\\
};
\addlegendentry{PDD-based}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	15.2685067929582\\
6	13.631550356683\\
11	12.2974132108034\\
16	10.6318018390405\\
21	9.55771439258888\\
26	7.8366142057257\\
31	6.77127685732742\\
36	4.93613313335976\\
41	3.84898368879344\\
46	2.9395005070641\\
51	2.24319393371472\\
56	1.72873197943875\\
61	0.995383873722551\\
66	0.876083177123988\\
71	0.59837507995955\\
76	0.139242037954462\\
81	-0.0928166790583\\
86	-0.493220844913458\\
91	-1.09787205020212\\
96	-1.19948542744267\\
101	-1.3200936786139\\
106	-1.51313118812112\\
111	-1.6971364823217\\
116	-1.89315204861135\\
121	-2.02512024341996\\
126	-2.3\\
};
\addlegendentry{FISTA}

\addplot [color=mycolor2, line width=1.0pt, mark=star, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	15.2907581402164\\
6	13.5698245061964\\
11	12.2163543709926\\
16	10.463639072323\\
21	9.45355843957909\\
26	7.59853117883906\\
31	6.53539770712643\\
36	4.77192246943018\\
41	3.66489665820712\\
46	2.95124310396427\\
51	2.13920601616363\\
56	1.47829243615166\\
61	0.792130684457698\\
66	0.556350082561429\\
71	0.277386061145467\\
76	-0.148419580276918\\
81	-0.4209393350472\\
86	-0.832720412413491\\
91	-1.30413364622524\\
96	-1.39547960979563\\
101	-1.49882131012492\\
106	-1.67514516252449\\
111	-1.82474475090919\\
116	-1.99689771712719\\
121	-2.10007845615272\\
126	-2.3125\\
};
\addlegendentry{Lasso-based}

\end{axis}
\end{tikzpicture}%
